When Is It Acceptable to Break the Rules? Knowledge Representation of Moral Judgement Based on Empirical Data

One of the most remarkable things about the human moral mind is its flexibility. We can make moral judgments about cases we have never seen before. We can decide that pre-established rules should be broken. We can invent novel rules on the fly. Capturing this flexibility is one of the central challenges in developing AI systems that can interpret and produce human-like moral judgment. This paper details the results of a study of real-world decision makers who judge whether it is acceptable to break a well-established norm: ``no cutting in line.'' We gather data on how human participants judge the acceptability of line-cutting in a range of scenarios. Then, in order to effectively embed these reasoning capabilities into a machine, we propose a method for modeling them using a preference-based structure, which captures a novel modification to standard ``dual process'' theories of moral judgment.

==> (inline-0) <==
\begin{tabular}{ lccccc } 
 \hline
 Scenario & PREFthenEVAL & PREFthenEVAL & p-value & Rejected\\
 \hline
 DFO\_SP & 0.1212 (0.3264) & 0.1692 (0.3750) & 0.5059 & False\\
 DFO\_WA & 0.4697 (0.4991) & 0.4154 (0.4928) & 0.5860 & False\\
 DFO\_SO & 0.6970 (0.4596) & 0.6923 (0.4615) & 0.8535 & False\\
 DFO\_CA & 0.7576 (0.4285) & 0.6154 (0.4865) & 0.0743 & False\\
 DFO\_CO & 0.7424 (0.4373) & 0.6308 (0.4826) & 0.1979 & False\\
 DFO\_SU & 0.0909 (0.2875) & 0.1385 (0.3454) & 0.4281 & False\\
 DFO\_BR & 0.0758 (0.2646) & 0.1692 (0.3750) & 0.1414 & False\\
 DFO\_HS & 0.1061 (0.3079) & 0.1385 (0.3454) & 0.6379 & False\\
 DFO\_TP & 0.2121 (0.4088) & 0.1692 (0.3750) & 0.4579 & False\\
 DFO\_MA & 0.2879 (0.4528) & 0.3231 (0.4677) & 0.5860 & False\\
 DFO\_FA & 0.2424 (0.4285) & 0.3231 (0.4677) & 0.3596 & False\\
 DFO\_SW & 0.8182 (0.3857) & 0.7538 (0.4308) & 0.4236 & False\\
 BFO\_HA & 0.5507 (0.4974) & 0.5217 (0.4995) & 0.7317 & False\\
 BFO\_CL & 0.1594 (0.3661) & 0.2899 (0.4537) & 0.0971 & False\\
 BFO\_TU & 0.1014 (0.3019) & 0.1884 (0.3910) & 0.1414 & False\\
 BFO\_JA & 0.1594 (0.3661) & 0.2319 (0.4220) & 0.3248 & False\\
 BFO\_FR & 0.7101 (0.4537) & 0.7536 (0.4309) & 0.5730 & False\\
 BFO\_EL & 0.1014 (0.3019) & 0.2029 (0.4022) & 0.0948 & False\\
 BFO\_BR & 0.7391 (0.4391) & 0.7681 (0.4220) & 0.7238 & False\\
 AFO\_MN & 0.4030 (0.4905) & 0.4219 (0.4939) & 0.6096 & False\\
 AFO\_BA & 0.4328 (0.4955) & 0.4531 (0.4978) & 0.7526 & False\\
 AFO\_JA & 0.4478 (0.4973) & 0.5625 (0.4961) & 0.1088 & False\\
 AFO\_CA & 0.5224 (0.4995) & 0.5781 (0.4939) & 0.3471 & False\\
 AFO\_BR & 0.4478 (0.4973) & 0.4062 (0.4911) & 0.4285 & False\\
 AFO\_HR & 0.8209 (0.3834) & 0.7969 (0.4023) & 0.5607 & False\\
 \hline
\end{tabular}
\begin{longtable}{llcccccc} 
%\begin{tabular}{ llcccccc } 
\hline
Scenario & EV & Group 0-1 & Group 0-2 & Group 0-3 & Group 1-2 & Group 1-3 & Group 2-3\\
\hline
\endhead
DFO\_SP & everyone &0.1489 &0.4237 &0.4840 &1.0000 &0.7656 &0.7656 \\
DFO\_WA & everyone &0.3506 &0.3458 &\textbf{0.0004} &1.0000 &\textbf{0.0050} &0.3458 \\
DFO\_SO & everyone &1.0000 &0.3458 &\textbf{0.0001} &0.7728 &\textbf{0.0001} &\textbf{0.0369} \\
DFO\_CA & everyone &0.1817 &0.0726 &\textbf{0.0000} &0.1817 &\textbf{0.0001} &0.1096 \\
DFO\_CO & everyone &0.3506 &0.0719 &\textbf{0.0000} &0.0719 &\textbf{0.0000} &nan \\
DFO\_SU & everyone &0.2986 &0.7728 &\textbf{0.0369} &1.0000 &0.4237 &1.0000 \\
DFO\_BR & everyone &0.2330 &1.0000 &1.0000 &1.0000 &0.7897 &0.7656 \\
DFO\_HS & everyone &0.1489 &1.0000 &0.7728 &0.1489 &0.7656 &0.0719 \\
DFO\_TP & everyone &0.1169 &\textbf{0.0411} &\textbf{0.0077} &0.7728 &0.2986 &0.7728 \\
 DFO\_MA & everyone &\textbf{0.0026} &0.7768 &\textbf{0.0219} &0.1489 &0.5653 &0.4840 \\
DFO\_FA & everyone &\textbf{0.0048} &0.3458 &\textbf{0.0019} &0.4237 &0.7768 &0.0719 \\
DFO\_SW & everyone &1.0000 &\textbf{0.0060} &\textbf{0.0001} &\textbf{0.0060} &\textbf{0.0006} &0.7656 \\
 BFO\_HA & everyone &\textbf{0.0134} &\textbf{0.0004} &\textbf{0.0000} &0.0572 &\textbf{0.0030} &0.7897 \\
 BFO\_CL & everyone &0.4835 &\textbf{0.0355} &\textbf{0.0003} &0.3506 &\textbf{0.0107} &0.2330 \\
BFO\_TU & everyone &0.0658 &0.7728 &0.8016 &1.0000 &0.1817 &1.0000 \\
 BFO\_JA & everyone &0.7728 &0.7656 &0.0719 &0.5653 &0.7768 &0.1096 \\
BFO\_FR & everyone &\textbf{0.0197} &\textbf{0.0369} &\textbf{0.0000} &0.0719 &\textbf{0.0000} &\textbf{0.0197} \\
BFO\_EL & everyone &\textbf{0.0369} &0.3458 &0.5653 &1.0000 &0.1450 &1.0000 \\
BFO\_BR & everyone &0.2330 &0.4840 &\textbf{0.0000} &0.4840 &\textbf{0.0002} &0.0726 \\
 AFO\_MN & everyone &0.8293 &1.0000 &0.0628 &0.4840 &\textbf{0.0140} &0.4237 \\
 AFO\_BA & everyone &0.4579 &0.1779 &\textbf{0.0005} &0.5653 &\textbf{0.0019} &\textbf{0.0411} \\
AFO\_JA & everyone &0.1779 &0.1169 &\textbf{0.0030} &0.5653 &0.0572 &0.4281 \\
 AFO\_CA & everyone &\textbf{0.0135} &0.4840 &\textbf{0.0002} &0.7728 &\textbf{0.0235} &0.4840 \\
AFO\_BR & everyone &0.0572 &\textbf{0.0488} &\textbf{0.0411} &0.8016 &0.5941 &0.7768 \\
AFO\_HR & everyone &0.1489 &1.0000 &\textbf{0.0000} &1.0000 &\textbf{0.0000} &0.0719 \\
DFO\_SP & first\_person &0.7656 &1.0000 &1.0000 &0.0915 &0.2273 &0.7656 \\
 DFO\_WA & first\_person &0.5297 &0.4281 &\textbf{0.0026} &0.1647 &\textbf{0.0006} &0.0572 \\
DFO\_SO & first\_person &0.3506 &0.4840 &\textbf{0.0001} &1.0000 &\textbf{0.0004} &\textbf{0.0234} \\
DFO\_CA & first\_person &0.1489 &\textbf{0.0006} &\textbf{0.0001} &\textbf{0.0235} &\textbf{0.0026} &0.7768 \\
DFO\_CO & first\_person &1.0000 &0.1450 &\textbf{0.0000} &0.1817 &\textbf{0.0000} &0.0658 \\
DFO\_SU & first\_person &0.3506 &\textbf{0.0411} &\textbf{0.0411} &0.4237 &0.4840 &0.7728 \\
DFO\_BR & first\_person &0.7728 &0.7656 &0.1294 &0.3458 &0.1096 &0.2986 \\
DFO\_HS & first\_person &0.5297 &0.1294 &0.4840 &0.4237 &1.0000 &0.2330 \\
 DFO\_TP & first\_person &\textbf{0.0050} &\textbf{0.0004} &\textbf{0.0006} &0.7728 &0.5297 &1.0000 \\
DFO\_MA & first\_person &\textbf{0.0412} &\textbf{0.0083} &\textbf{0.0034} &0.2669 &0.6179 &0.7897 \\
DFO\_FA & first\_person &0.4281 &\textbf{0.0006} &\textbf{0.0234} &0.1096 &0.1817 &0.7656 \\
 DFO\_SW & first\_person &nan &\textbf{0.0107} &\textbf{0.0000} &\textbf{0.0107} &\textbf{0.0000} &0.1450 \\
 BFO\_HA & first\_person &\textbf{0.0234} &\textbf{0.0000} &\textbf{0.0000} &\textbf{0.0002} &\textbf{0.0019} &1.0000 \\
 BFO\_CL & first\_person &0.5941 &\textbf{0.0077} &\textbf{0.0002} &0.1294 &0.2986 &1.0000 \\
BFO\_TU & first\_person &\textbf{0.0394} &0.1294 &0.8016 &0.7728 &0.1817 &0.1294 \\
 BFO\_JA & first\_person &0.7728 &0.3458 &0.7728 &0.8016 &0.3929 &0.5941 \\
 BFO\_FR & first\_person &0.7728 &\textbf{0.0394} &\textbf{0.0000} &\textbf{0.0019} &\textbf{0.0015} &\textbf{0.0051} \\
BFO\_EL & first\_person &\textbf{0.0197} &\textbf{0.0411} &0.5297 &0.7728 &0.2986 &\textbf{0.0411} \\
BFO\_BR & first\_person &0.2986 &0.1489 &\textbf{0.0000} &0.7728 &\textbf{0.0002} &\textbf{0.0411} \\
 AFO\_MN & first\_person &0.2081 &0.7768 &\textbf{0.0311} &1.0000 &\textbf{0.0009} &\textbf{0.0234} \\
AFO\_BA & first\_person &0.8121 &\textbf{0.0235} &\textbf{0.0001} &\textbf{0.0084} &\textbf{0.0002} &\textbf{0.0019} \\
 AFO\_JA & first\_person &0.3506 &0.0915 &\textbf{0.0219} &0.0759 &\textbf{0.0003} &\textbf{0.0197} \\
 AFO\_CA & first\_person &0.1779 &0.0658 &\textbf{0.0005} &1.0000 &\textbf{0.0124} &\textbf{0.0411} \\
AFO\_BR & first\_person &0.6179 &\textbf{0.0134} &0.6179 &\textbf{0.0048} &0.1169 &\textbf{0.0488} \\
 AFO\_HR & first\_person &nan &0.0719 &\textbf{0.0000} &0.2330 &\textbf{0.0001} &\textbf{0.0018} \\
DFO\_SP & middle\_person &0.4237 &0.7656 &0.4237 &\textbf{0.0411} &0.1096 &0.4237 \\
 DFO\_WA & middle\_person &0.7768 &\textbf{0.0235} &\textbf{0.0011} &0.2357 &\textbf{0.0011} &0.1779 \\
 DFO\_SO & middle\_person &1.0000 &\textbf{0.0234} &\textbf{0.0000} &\textbf{0.0411} &\textbf{0.0000} &0.1450 \\
 DFO\_CA & middle\_person &0.2330 &\textbf{0.0060} &\textbf{0.0000} &\textbf{0.0394} &\textbf{0.0002} &0.7656 \\
DFO\_CO & middle\_person &1.0000 &0.3458 &\textbf{0.0000} &0.7728 &\textbf{0.0000} &0.0719 \\
DFO\_SU & middle\_person &0.2330 &0.2330 &0.2330 &0.7728 &0.0726 &0.7728 \\
DFO\_BR & middle\_person &0.5297 &0.7728 &0.7897 &1.0000 &0.5297 &0.2986 \\
DFO\_HS & middle\_person &1.0000 &\textbf{0.0369} &\textbf{0.0369} &\textbf{0.0369} &0.2330 &0.2330 \\
 DFO\_TP & middle\_person &0.0915 &\textbf{0.0219} &\textbf{0.0140} &0.3506 &0.0726 &1.0000 \\
 DFO\_MA & middle\_person &\textbf{0.0026} &\textbf{0.0030} &\textbf{0.0268} &0.5297 &0.8213 &0.5653 \\
DFO\_FA & middle\_person &\textbf{0.0083} &\textbf{0.0107} &\textbf{0.0135} &0.1294 &0.7768 &0.7728 \\
DFO\_SW & middle\_person &0.7728 &0.1489 &\textbf{0.0001} &0.1489 &\textbf{0.0000} &\textbf{0.0369} \\
 BFO\_HA & middle\_person &0.5297 &\textbf{0.0002} &\textbf{0.0004} &\textbf{0.0001} &\textbf{0.0000} &0.8016 \\
 BFO\_CL & middle\_person &0.5941 &\textbf{0.0004} &\textbf{0.0009} &0.1096 &0.0726 &1.0000 \\
 BFO\_TU & middle\_person &\textbf{0.0411} &0.1817 &0.1779 &0.7656 &0.4840 &1.0000 \\
BFO\_JA & middle\_person &0.2330 &0.7728 &1.0000 &0.2081 &0.2669 &0.4840 \\
 BFO\_FR & middle\_person &0.4237 &\textbf{0.0134} &\textbf{0.0000} &\textbf{0.0394} &\textbf{0.0000} &0.0915 \\
 BFO\_EL & middle\_person &0.4237 &\textbf{0.0369} &1.0000 &0.7728 &0.1450 &0.1294 \\
 BFO\_BR & middle\_person &0.7656 &\textbf{0.0369} &\textbf{0.0000} &0.2330 &\textbf{0.0001} &0.0658 \\
AFO\_MN & middle\_person &0.4281 &0.8121 &\textbf{0.0009} &1.0000 &\textbf{0.0140} &\textbf{0.0235} \\
 AFO\_BA & middle\_person &0.2357 &\textbf{0.0107} &\textbf{0.0005} &0.2357 &\textbf{0.0051} &\textbf{0.0084} \\
AFO\_JA & middle\_person &0.0572 &\textbf{0.0219} &\textbf{0.0001} &0.8016 &\textbf{0.0011} &\textbf{0.0077} \\
AFO\_CA & middle\_person &\textbf{0.0488} &\textbf{0.0355} &\textbf{0.0002} &0.8213 &\textbf{0.0140} &\textbf{0.0077} \\
AFO\_BR & middle\_person &0.4579 &\textbf{0.0235} &\textbf{0.0235} &\textbf{0.0005} &0.0916 &0.2273 \\
AFO\_HR & middle\_person &1.0000 &0.1489 &\textbf{0.0000} &0.1489 &\textbf{0.0000} &\textbf{0.0034} \\
DFO\_SP & last\_person &0.2330 &0.1489 &0.1489 &0.7656 &1.0000 &1.0000 \\
 DFO\_WA & last\_person &0.2669 &0.0719 &\textbf{0.0050} &0.7728 &\textbf{0.0077} &1.0000 \\
DFO\_SO & last\_person &0.7897 &0.1489 &\textbf{0.0000} &0.3458 &\textbf{0.0001} &1.0000 \\
DFO\_CA & last\_person &0.1096 &\textbf{0.0369} &\textbf{0.0000} &0.4237 &\textbf{0.0003} &0.3458 \\
DFO\_CO & last\_person &1.0000 &0.1489 &\textbf{0.0000} &0.1489 &\textbf{0.0000} &1.0000 \\
DFO\_SU & last\_person &\textbf{0.0134} &1.0000 &\textbf{0.0134} &1.0000 &0.2330 &nan \\
 DFO\_BR & last\_person &0.7897 &0.7728 &1.0000 &0.7728 &0.7897 &1.0000 \\
DFO\_HS & last\_person &\textbf{0.0107} &\textbf{0.0411} &0.1096 &1.0000 &0.4840 &0.7728 \\
DFO\_TP & last\_person &0.1450 &\textbf{0.0060} &\textbf{0.0394} &0.1096 &0.3506 &0.7656 \\
DFO\_MA & last\_person &\textbf{0.0124} &0.2330 &\textbf{0.0051} &0.4237 &0.5297 &0.2330 \\
DFO\_FA & last\_person &\textbf{0.0011} &0.0726 &\textbf{0.0030} &1.0000 &0.7768 &1.0000 \\
DFO\_SW & last\_person &0.3458 &\textbf{0.0369} &\textbf{0.0000} &\textbf{0.0369} &\textbf{0.0002} &0.7728 \\
BFO\_HA & last\_person &\textbf{0.0411} &\textbf{0.0077} &\textbf{0.0001} &0.2669 &\textbf{0.0124} &0.7656 \\
 BFO\_CL & last\_person &0.0572 &\textbf{0.0045} &\textbf{0.0083} &0.2986 &0.3506 &0.7656 \\
 BFO\_TU & last\_person &0.8016 &0.4840 &0.5653 &1.0000 &0.8016 &1.0000 \\
BFO\_JA & last\_person &0.4237 &1.0000 &0.4237 &0.1096 &0.3506 &0.4237 \\
BFO\_FR & last\_person &\textbf{0.0197} &\textbf{0.0107} &\textbf{0.0000} &\textbf{0.0197} &\textbf{0.0004} &0.1294 \\
BFO\_EL & last\_person &0.1817 &0.5297 &0.2986 &0.1817 &0.2986 &0.3506 \\
BFO\_BR & last\_person &1.0000 &0.3458 &\textbf{0.0000} &1.0000 &\textbf{0.0001} &0.2330 \\
 AFO\_MN & last\_person &0.5941 &0.2330 &\textbf{0.0084} &0.4840 &\textbf{0.0015} &0.1294 \\
AFO\_BA & last\_person &0.1414 &0.3929 &\textbf{0.0005} &0.7656 &\textbf{0.0124} &\textbf{0.0369} \\
 AFO\_JA & last\_person &0.2081 &0.1294 &\textbf{0.0019} &0.4237 &0.0519 &0.2330 \\
 AFO\_CA & last\_person &\textbf{0.0289} &0.1489 &\textbf{0.0219} &1.0000 &0.0948 &0.4237 \\
 AFO\_BR & last\_person &0.8121 &0.3506 &0.6179 &1.0000 &1.0000 &0.7897 \\
 AFO\_HR & last\_person &0.3458 &0.0719 &\textbf{0.0000} &0.0719 &\textbf{0.0000} &\textbf{0.0077} \\
DFO\_SP & cutter &0.7656 &0.7897 &0.7897 &0.5297 &0.7897 &1.0000 \\
DFO\_WA & cutter &0.0759 &0.3014 &0.8121 &0.6179 &0.2273 &0.3318 \\
DFO\_SO & cutter &1.0000 &0.0915 &0.7768 &\textbf{0.0355} &0.8016 &0.1294 \\
 DFO\_CA & cutter &0.1096 &0.8016 &\textbf{0.0134} &0.8121 &0.2669 &0.1779 \\
DFO\_CO & cutter &0.1450 &0.3506 &0.7768 &0.4835 &\textbf{0.0197} &0.1450 \\
DFO\_SU & cutter &0.7728 &0.4237 &0.1489 &0.4840 &0.2330 &0.7728 \\
DFO\_BR & cutter &0.7897 &0.2986 &0.4237 &0.7768 &0.2330 &0.0726 \\
DFO\_HS & cutter &0.7728 &0.2330 &1.0000 &0.7656 &1.0000 &1.0000 \\
 DFO\_TP & cutter &0.5653 &0.1294 &0.5941 &1.0000 &1.0000 &1.0000 \\
 DFO\_MA & cutter &0.2669 &0.4281 &0.5653 &0.7897 &0.6179 &0.6179 \\
 DFO\_FA & cutter &0.8213 &0.2273 &0.7897 &1.0000 &0.2273 &0.3014 \\
DFO\_SW & cutter &0.7656 &0.7897 &1.0000 &0.8121 &0.8121 &0.8016 \\
BFO\_HA & cutter &0.0759 &0.1779 &0.3826 &0.6179 &0.5941 &0.5941 \\
BFO\_CL & cutter &0.4281 &0.2330 &0.5941 &0.2986 &0.5297 &0.1817 \\
BFO\_TU & cutter &0.1294 &0.5297 &0.4840 &0.4840 &1.0000 &0.2330 \\
 BFO\_JA & cutter &0.8213 &0.1096 &0.1817 &0.0915 &0.2273 &0.0719 \\
BFO\_FR & cutter &0.6179 &0.3014 &0.3929 &0.2357 &0.5941 &0.0948 \\
BFO\_EL & cutter &0.4281 &0.4840 &0.2669 &0.4237 &1.0000 &1.0000 \\
 BFO\_BR & cutter &\textbf{0.0034} &0.2330 &0.4237 &\textbf{0.0394} &\textbf{0.0011} &\textbf{0.0134} \\
 AFO\_MN & cutter &0.2669 &\textbf{0.0084} &\textbf{0.0394} &0.1169 &0.8121 &0.1096 \\
AFO\_BA & cutter &0.5653 &0.5297 &1.0000 &0.8016 &0.4835 &0.3318 \\
AFO\_JA & cutter &0.3248 &0.0658 &0.3014 &1.0000 &0.1169 &0.0628 \\
AFO\_CA & cutter &\textbf{0.0235} &\textbf{0.0311} &0.4281 &0.4835 &1.0000 &0.1779 \\
 AFO\_BR & cutter &\textbf{0.0412} &0.3318 &\textbf{0.0134} &0.5653 &0.3506 &0.4281 \\
AFO\_HR & cutter &\textbf{0.0034} &\textbf{0.0011} &0.3458 &0.0572 &\textbf{0.0394} &\textbf{0.0045} \\
DFO\_SP & univers. &0.1489 &0.4237 &0.1489 &0.5941 &0.2273 &0.2986 \\
 DFO\_WA & univers. &0.0726 &\textbf{0.0015} &\textbf{0.0018} &\textbf{0.0346} &\textbf{0.0045} &0.3929 \\
 DFO\_SO & univers. &0.2986 &\textbf{0.0369} &\textbf{0.0000} &0.7768 &\textbf{0.0000} &\textbf{0.0077} \\
DFO\_CA & univers. &\textbf{0.0411} &\textbf{0.0060} &\textbf{0.0000} &\textbf{0.0060} &\textbf{0.0018} &0.2986 \\
 DFO\_CO & univers. &0.4237 &\textbf{0.0019} &\textbf{0.0000} &\textbf{0.0107} &\textbf{0.0000} &0.5297 \\
DFO\_SU & univers. &0.7728 &0.3458 &0.7728 &0.1817 &0.1817 &1.0000 \\
DFO\_BR & univers. &0.7768 &0.4840 &0.7897 &0.7656 &0.7768 &0.7768 \\
DFO\_HS & univers. &0.2330 &nan &1.0000 &0.2330 &0.3506 &0.7728 \\
 DFO\_TP & univers. &\textbf{0.0411} &0.0726 &\textbf{0.0234} &0.1817 &0.1450 &1.0000 \\
 DFO\_MA & univers. &0.0572 &\textbf{0.0140} &\textbf{0.0015} &0.1169 &0.0658 &0.7656 \\
 DFO\_FA & univers. &0.1134 &\textbf{0.0034} &\textbf{0.0124} &\textbf{0.0411} &0.2669 &0.7656 \\
DFO\_SW & univers. &0.7728 &\textbf{0.0060} &\textbf{0.0002} &\textbf{0.0060} &\textbf{0.0011} &0.7768 \\
 BFO\_HA & univers. &0.8213 &\textbf{0.0078} &\textbf{0.0004} &\textbf{0.0030} &\textbf{0.0003} &0.7656 \\
 BFO\_CL & univers. &0.4281 &\textbf{0.0018} &\textbf{0.0005} &0.1096 &\textbf{0.0411} &1.0000 \\
 BFO\_TU & univers. &1.0000 &0.0726 &0.5297 &\textbf{0.0411} &0.7768 &0.1294 \\
 BFO\_JA & univers. &0.3506 &0.2330 &0.7656 &0.1779 &1.0000 &1.0000 \\
 BFO\_FR & univers. &0.1489 &\textbf{0.0006} &\textbf{0.0000} &\textbf{0.0140} &\textbf{0.0001} &\textbf{0.0311} \\
 BFO\_EL & univers. &0.7728 &0.7768 &0.4237 &1.0000 &0.8016 &0.7768 \\
 BFO\_BR & univers. &0.3458 &\textbf{0.0197} &\textbf{0.0000} &0.1294 &\textbf{0.0003} &0.0658 \\
 AFO\_MN & univers. &1.0000 &0.2986 &\textbf{0.0355} &1.0000 &\textbf{0.0140} &0.1817 \\
 AFO\_BA & univers. &0.4281 &\textbf{0.0084} &\textbf{0.0050} &\textbf{0.0355} &\textbf{0.0048} &0.7897 \\
AFO\_JA & univers. &0.5941 &0.0628 &\textbf{0.0011} &0.1414 &\textbf{0.0015} &0.1450 \\
AFO\_CA & univers. &0.0948 &\textbf{0.0011} &\textbf{0.0019} &\textbf{0.0197} &0.1779 &0.3929 \\
AFO\_BR & univers. &\textbf{0.0394} &\textbf{0.0001} &\textbf{0.0140} &\textbf{0.0011} &0.0948 &0.1450 \\
 AFO\_HR & univers. &0.3458 &0.1489 &\textbf{0.0000} &0.4237 &\textbf{0.0005} &\textbf{0.0135} \\
DFO\_SP & likelihood &0.0726 &\textbf{0.0197} &0.1817 &0.7656 &0.4840 &0.4840 \\
DFO\_WA & likelihood &1.0000 &0.7897 &0.0726 &0.8213 &0.0572 &0.1662 \\
DFO\_SO & likelihood &0.7728 &0.4840 &\textbf{0.0034} &0.5941 &0.2081 &0.1096 \\
 DFO\_CA & likelihood &0.7897 &\textbf{0.0135} &\textbf{0.0015} &\textbf{0.0355} &\textbf{0.0050} &0.1450 \\
DFO\_CO & likelihood &0.7728 &\textbf{0.0009} &\textbf{0.0001} &\textbf{0.0011} &\textbf{0.0001} &\textbf{0.0107} \\
DFO\_SU & likelihood &0.3506 &0.7728 &1.0000 &0.4237 &0.7656 &1.0000 \\
DFO\_BR & likelihood &1.0000 &0.7728 &1.0000 &1.0000 &1.0000 &0.7656 \\
DFO\_HS & likelihood &0.4840 &1.0000 &1.0000 &0.5297 &0.7768 &0.7768 \\
 DFO\_TP & likelihood &0.8213 &\textbf{0.0197} &0.0726 &0.0915 &0.2669 &0.7768 \\
 DFO\_MA & likelihood &\textbf{0.0015} &\textbf{0.0006} &\textbf{0.0004} &0.7768 &0.5653 &0.8016 \\
 DFO\_FA & likelihood &\textbf{0.0107} &\textbf{0.0045} &\textbf{0.0009} &0.1450 &0.2273 &0.8016 \\
 DFO\_SW & likelihood &0.0719 &\textbf{0.0034} &\textbf{0.0001} &0.1096 &\textbf{0.0045} &0.2273 \\
BFO\_HA & likelihood &0.2081 &0.0771 &\textbf{0.0124} &0.5059 &0.2357 &0.8213 \\
 BFO\_CL & likelihood &0.3929 &\textbf{0.0083} &\textbf{0.0083} &0.3506 &0.1294 &0.7768 \\
 BFO\_TU & likelihood &0.5297 &0.3929 &1.0000 &0.7768 &0.4840 &0.4840 \\
BFO\_JA & likelihood &0.2669 &0.3929 &0.1450 &0.1817 &1.0000 &0.2273 \\
BFO\_FR & likelihood &0.7656 &0.1294 &\textbf{0.0077} &0.2669 &0.0630 &0.2610 \\
BFO\_EL & likelihood &0.3506 &0.4840 &0.1096 &0.2986 &0.5297 &0.5297 \\
 BFO\_BR & likelihood &0.7656 &\textbf{0.0005} &\textbf{0.0077} &\textbf{0.0009} &\textbf{0.0077} &1.0000 \\
 AFO\_MN & likelihood &0.1817 &\textbf{0.0045} &0.2081 &0.0948 &0.6379 &0.2669 \\
AFO\_BA & likelihood &0.2273 &\textbf{0.0002} &\textbf{0.0030} &\textbf{0.0048} &\textbf{0.0488} &0.8121 \\
AFO\_JA & likelihood &0.2669 &\textbf{0.0031} &\textbf{0.0006} &\textbf{0.0135} &\textbf{0.0015} &0.2081 \\
AFO\_CA & likelihood &0.3014 &\textbf{0.0311} &\textbf{0.0007} &0.2357 &\textbf{0.0051} &0.2669 \\
 AFO\_BR & likelihood &\textbf{0.0140} &\textbf{0.0219} &\textbf{0.0234} &0.6379 &0.8016 &1.0000 \\
 AFO\_HR & likelihood &0.1489 &\textbf{0.0034} &\textbf{0.0004} &\textbf{0.0411} &\textbf{0.0019} &0.0572 \\
  \hline
%\end{tabular}
\caption{p-values for the Wilcoxon signed-rank test against the null-hypothesis NH4: evaluation variable does not affect the preference. The null-hypothesis is rejected if $p < 0.05$, these cases are reported in bold.}
\label{tab:nh4}
\end{longtable}
\end{center}
}

{\small
\begin{center}
\begin{longtable}{llccccccccc}
%\begin{tabular}{ llccccccccc } 
Scenario1 & Scenario2 & everyone & first\_person & middle\_person & last\_person & cutter & univers. & likelihood  \\
\hline
\endhead
DFO\_SP & DFO\_WA & 0.2576 & 0.2927 & 0.0810 & 0.1037 & 0.5957 & \textbf{0.0393} & 0.9389 & \\
DFO\_SP & DFO\_SO & \textbf{0.0098} & \textbf{0.0238} & \textbf{0.0050} & \textbf{0.0029} & 0.1911 & \textbf{0.0007} & 0.4266 & \\
DFO\_SP & DFO\_CA & \textbf{0.0001} & \textbf{0.0005} & \textbf{0.0000} & \textbf{0.0000} & 0.1741 & \textbf{0.0000} & \textbf{0.0000} & \\
DFO\_SP & DFO\_CO & \textbf{0.0026} & \textbf{0.0117} & \textbf{0.0023} & \textbf{0.0020} & \textbf{0.0083} & \textbf{0.0033} & \textbf{0.0000} & \\
DFO\_SP & DFO\_SU & 0.1426 & 0.1960 & 0.1692 & \textbf{0.0200} & \textbf{0.0000} & 0.1937 & \textbf{0.0000} & \\
DFO\_SP & DFO\_BR & 0.1524 & 0.0510 & 0.0742 & 0.0533 & 0.6433 & 0.6679 & \textbf{0.0000} & \\
DFO\_SP & DFO\_HS & 0.6004 & 0.9483 & 0.9699 & 0.6789 & \textbf{0.0006} & 0.6405 & \textbf{0.0120} & \\
DFO\_SP & DFO\_TP & 0.1848 & 0.3437 & 0.2102 & 0.0895 & 0.8971 & 0.6394 & \textbf{0.0072} & \\
DFO\_SP & DFO\_MA & \textbf{0.0372} & 0.2239 & 0.0545 & \textbf{0.0270} & 0.3939 & \textbf{0.0150} & 0.8042 & \\
DFO\_SP & DFO\_FA & \textbf{0.0041} & \textbf{0.0051} & \textbf{0.0002} & \textbf{0.0004} & 0.7502 & \textbf{0.0003} & 0.6971 & \\
DFO\_SP & DFO\_SW & \textbf{0.0001} & \textbf{0.0001} & \textbf{0.0006} & \textbf{0.0001} & 0.0800 & \textbf{0.0000} & \textbf{0.0000} & \\
DFO\_SP & BFO\_HA & 0.1429 & \textbf{0.0113} & 0.0872 & 0.1495 & 0.8587 & \textbf{0.0080} & \textbf{0.0003} & \\
DFO\_SP & BFO\_CL & 0.1021 & 0.0826 & \textbf{0.0134} & \textbf{0.0279} & \textbf{0.0016} & 0.4187 & \textbf{0.0015} & \\
DFO\_SP & BFO\_TU & 0.4174 & \textbf{0.0014} & \textbf{0.0265} & 0.7002 & \textbf{0.0020} & 0.4160 & \textbf{0.0001} & \\
DFO\_SP & BFO\_JA & 0.9744 & 0.4098 & 0.4025 & 0.6791 & 0.8361 & 0.0838 & \textbf{0.0019} & \\
DFO\_SP & BFO\_FR & \textbf{0.0002} & \textbf{0.0299} & \textbf{0.0002} & \textbf{0.0372} & 0.1481 & \textbf{0.0000} & \textbf{0.0160} & \\
DFO\_SP & BFO\_EL & 0.7901 & 0.1970 & 0.0631 & 0.5477 & 0.2458 & 0.4133 & \textbf{0.0010} & \\
DFO\_SP & BFO\_BR & \textbf{0.0003} & \textbf{0.0001} & \textbf{0.0003} & \textbf{0.0103} & \textbf{0.0412} & \textbf{0.0000} & \textbf{0.0000} & \\
DFO\_SP & AFO\_MN & \textbf{0.0005} & \textbf{0.0162} & \textbf{0.0055} & \textbf{0.0239} & \textbf{0.0143} & \textbf{0.0024} & 0.0526 & \\
DFO\_SP & AFO\_BA & 0.4057 & 0.6631 & 0.1543 & 0.4234 & 0.0817 & 0.1124 & \textbf{0.0007} & \\
DFO\_SP & AFO\_JA & \textbf{0.0225} & 0.1121 & \textbf{0.0223} & \textbf{0.0276} & 0.7590 & \textbf{0.0074} & \textbf{0.0004} & \\
DFO\_SP & AFO\_CA & \textbf{0.0109} & 0.2094 & \textbf{0.0005} & \textbf{0.0007} & 0.3199 & \textbf{0.0009} & \textbf{0.0024} & \\
DFO\_SP & AFO\_BR & 0.1522 & 0.3195 & 0.1226 & 0.2088 & 0.2656 & 0.0529 & \textbf{0.0002} & \\
DFO\_SP & AFO\_HR & \textbf{0.0006} & \textbf{0.0201} & \textbf{0.0004} & \textbf{0.0005} & 0.1467 & \textbf{0.0000} & \textbf{0.0000} & \\
DFO\_WA & DFO\_SO & 0.0809 & 0.2738 & 0.2395 & 0.2102 & 0.4666 & 0.3133 & 0.3244 & \\
DFO\_WA & DFO\_CA & \textbf{0.0012} & \textbf{0.0057} & \textbf{0.0004} & \textbf{0.0052} & 0.3893 & \textbf{0.0387} & \textbf{0.0000} & \\
DFO\_WA & DFO\_CO & \textbf{0.0193} & 0.0547 & \textbf{0.0377} & 0.0678 & 0.0635 & 0.3542 & \textbf{0.0000} & \\
DFO\_WA & DFO\_SU & 0.4977 & 0.9118 & 0.8108 & 0.6923 & \textbf{0.0000} & 0.1857 & \textbf{0.0000} & \\
DFO\_WA & DFO\_BR & 0.8102 & 0.4233 & 0.3115 & 0.4445 & 0.8805 & 0.2035 & \textbf{0.0000} & \\
DFO\_WA & DFO\_HS & 0.2931 & 0.3330 & 0.3982 & 0.1198 & \textbf{0.0000} & \textbf{0.0024} & \textbf{0.0016} & \\
DFO\_WA & DFO\_TP & 0.6326 & 0.9119 & 0.7483 & 0.7279 & 0.5474 & 0.1665 & \textbf{0.0008} & \\
DFO\_WA & DFO\_MA & 0.2616 & 0.8089 & 0.3557 & 0.3847 & 0.7136 & 0.5187 & 0.9242 & \\
DFO\_WA & DFO\_FA & \textbf{0.0234} & \textbf{0.0219} & \textbf{0.0109} & \textbf{0.0399} & 0.6142 & 0.0931 & 0.5696 & \\
DFO\_WA & DFO\_SW & \textbf{0.0010} & \textbf{0.0094} & \textbf{0.0030} & \textbf{0.0117} & 0.3936 & \textbf{0.0061} & \textbf{0.0000} & \\
DFO\_WA & BFO\_HA & 0.4243 & 0.2953 & 0.6165 & 0.9080 & 0.7770 & 0.4610 & \textbf{0.0001} & \\
DFO\_WA & BFO\_CL & 0.2198 & 0.3432 & 0.0710 & 0.3384 & \textbf{0.0006} & 0.3357 & \textbf{0.0020} & \\
DFO\_WA & BFO\_TU & 0.8157 & \textbf{0.0393} & 0.0792 & 0.2403 & \textbf{0.0009} & 0.5588 & \textbf{0.0000} & \\
DFO\_WA & BFO\_JA & 0.4414 & 0.2188 & 0.5775 & \textbf{0.0281} & 0.1790 & 0.5868 & \textbf{0.0011} & \\
DFO\_WA & BFO\_FR & \textbf{0.0015} & 0.0790 & \textbf{0.0040} & 0.2848 & 0.3623 & \textbf{0.0033} & \textbf{0.0103} & \\
DFO\_WA & BFO\_EL & 0.5926 & \textbf{0.0305} & \textbf{0.0017} & 0.1431 & \textbf{0.0320} & 0.2020 & \textbf{0.0000} & \\
DFO\_WA & BFO\_BR & \textbf{0.0010} & \textbf{0.0004} & \textbf{0.0028} & 0.3873 & \textbf{0.0366} & \textbf{0.0029} & \textbf{0.0000} & \\
DFO\_WA & AFO\_MN & \textbf{0.0247} & 0.2322 & 0.1289 & 0.3033 & \textbf{0.0340} & 0.1198 & \textbf{0.0495} & \\
DFO\_WA & AFO\_BA & 0.9641 & 0.7808 & 0.5697 & 0.5959 & 0.2882 & 0.6050 & \textbf{0.0003} & \\
DFO\_WA & AFO\_JA & 0.0627 & 0.9041 & 0.3082 & 0.5442 & 0.2743 & 0.4018 & \textbf{0.0000} & \\
DFO\_WA & AFO\_CA & 0.0603 & 0.7259 & 0.1034 & 0.0662 & 0.8009 & 0.3581 & \textbf{0.0011} & \\
DFO\_WA & AFO\_BR & 0.5243 & 0.5340 & 0.6524 & 0.6965 & 0.0769 & 1.0000 & \textbf{0.0000} & \\
DFO\_WA & AFO\_HR & \textbf{0.0061} & 0.1679 & \textbf{0.0275} & 0.0744 & 0.0703 & \textbf{0.0278} & \textbf{0.0000} & \\
DFO\_SO & DFO\_CA & 0.0535 & \textbf{0.0364} & \textbf{0.0324} & \textbf{0.0303} & 0.9677 & 0.1498 & \textbf{0.0001} & \\
DFO\_SO & DFO\_CO & 0.4275 & 0.4653 & 0.4120 & 0.4079 & 0.1008 & 0.9270 & \textbf{0.0000} & \\
DFO\_SO & DFO\_SU & 0.3132 & 0.2521 & 0.6091 & 0.2707 & \textbf{0.0000} & \textbf{0.0336} & \textbf{0.0000} & \\
DFO\_SO & DFO\_BR & 0.3188 & 0.9848 & 0.6210 & 0.4240 & 0.6132 & \textbf{0.0149} & \textbf{0.0000} & \\
DFO\_SO & DFO\_HS & \textbf{0.0053} & \textbf{0.0445} & \textbf{0.0096} & \textbf{0.0157} & \textbf{0.0000} & \textbf{0.0002} & \textbf{0.0449} & \\
DFO\_SO & DFO\_TP & 0.0763 & 0.4105 & 0.2800 & 0.3020 & 0.2503 & \textbf{0.0098} & \textbf{0.0453} & \\
DFO\_SO & DFO\_MA & 0.7235 & 0.6324 & 0.6505 & 0.7717 & 0.5832 & 0.7200 & 0.2890 & \\
DFO\_SO & DFO\_FA & 0.2642 & 0.4386 & 0.0935 & 0.2806 & 0.5107 & 0.4452 & 0.4994 & \\
DFO\_SO & DFO\_SW & \textbf{0.0150} & \textbf{0.0214} & \textbf{0.0306} & 0.1591 & 0.6057 & \textbf{0.0338} & \textbf{0.0000} & \\
DFO\_SO & BFO\_HA & 0.4831 & 0.9282 & 0.2899 & 0.1298 & 0.4661 & 0.9400 & \textbf{0.0049} & \\
DFO\_SO & BFO\_CL & 0.8919 & 0.8587 & 0.6538 & 0.9365 & \textbf{0.0002} & 0.1602 & \textbf{0.0233} & \\
DFO\_SO & BFO\_TU & 0.1491 & 0.1689 & 0.8089 & 0.0874 & \textbf{0.0212} & 0.2677 & \textbf{0.0004} & \\
DFO\_SO & BFO\_JA & \textbf{0.0147} & 0.0516 & 0.0739 & \textbf{0.0031} & 0.0988 & 0.1454 & \textbf{0.0109} & \\
DFO\_SO & BFO\_FR & 0.0765 & 0.9372 & 0.0817 & 0.8678 & 0.6543 & 0.0787 & \textbf{0.0471} & \\
DFO\_SO & BFO\_EL & \textbf{0.0363} & \textbf{0.0106} & \textbf{0.0000} & \textbf{0.0295} & \textbf{0.0156} & \textbf{0.0327} & \textbf{0.0095} & \\
DFO\_SO & BFO\_BR & \textbf{0.0189} & \textbf{0.0370} & 0.3002 & 0.8900 & 0.1013 & \textbf{0.0219} & \textbf{0.0003} & \\
DFO\_SO & AFO\_MN & 0.5799 & 0.9279 & 0.7795 & 0.7396 & 0.0504 & 0.8105 & 0.2208 & \\
DFO\_SO & AFO\_BA & 0.1235 & 0.2341 & 0.2139 & 0.1560 & 0.5754 & 0.1070 & \textbf{0.0094} & \\
DFO\_SO & AFO\_JA & 0.9093 & 0.3036 & 0.7394 & 0.7887 & 0.1056 & 0.9334 & \textbf{0.0123} & \\
DFO\_SO & AFO\_CA & 0.7481 & 0.4742 & 0.7371 & 0.5164 & 0.9396 & 0.8671 & \textbf{0.0259} & \\
DFO\_SO & AFO\_BR & 0.1693 & 0.2174 & 0.3793 & 0.1020 & \textbf{0.0317} & 0.3568 & \textbf{0.0045} & \\
DFO\_SO & AFO\_HR & 0.1154 & 0.3854 & 0.4894 & 0.5011 & \textbf{0.0312} & 0.1873 & \textbf{0.0000} & \\
DFO\_CA & DFO\_CO & 0.2840 & 0.1993 & 0.2225 & 0.1837 & 0.2728 & 0.1201 & \textbf{0.0004} & \\
DFO\_CA & DFO\_SU & \textbf{0.0087} & \textbf{0.0057} & \textbf{0.0011} & \textbf{0.0132} & \textbf{0.0001} & \textbf{0.0008} & \textbf{0.0055} & \\
DFO\_CA & DFO\_BR & \textbf{0.0075} & 0.1540 & \textbf{0.0114} & \textbf{0.0221} & 0.3660 & \textbf{0.0007} & 0.5218 & \\
DFO\_CA & DFO\_HS & \textbf{0.0000} & \textbf{0.0012} & \textbf{0.0001} & \textbf{0.0001} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0112} & \\
DFO\_CA & DFO\_TP & \textbf{0.0020} & \textbf{0.0116} & \textbf{0.0020} & \textbf{0.0051} & 0.3191 & \textbf{0.0003} & \textbf{0.0292} & \\
DFO\_CA & DFO\_MA & \textbf{0.0304} & \textbf{0.0109} & \textbf{0.0044} & \textbf{0.0143} & 0.6385 & \textbf{0.0315} & \textbf{0.0000} & \\
DFO\_CA & DFO\_FA & 0.4449 & 0.6688 & 0.2591 & 0.2504 & 0.5822 & 0.3860 & \textbf{0.0000} & \\
DFO\_CA & DFO\_SW & 0.9393 & 0.6834 & 0.4835 & 0.7528 & 0.5466 & 0.8922 & 0.4865 & \\
DFO\_CA & BFO\_HA & \textbf{0.0349} & \textbf{0.0365} & \textbf{0.0018} & \textbf{0.0005} & 0.4741 & 0.1456 & 0.1777 & \\
DFO\_CA & BFO\_CL & 0.0599 & 0.1245 & \textbf{0.0347} & \textbf{0.0371} & \textbf{0.0002} & \textbf{0.0087} & \textbf{0.0445} & \\
DFO\_CA & BFO\_TU & \textbf{0.0049} & 0.3064 & \textbf{0.0219} & \textbf{0.0002} & \textbf{0.0480} & \textbf{0.0163} & 0.4576 & \\
DFO\_CA & BFO\_JA & \textbf{0.0001} & \textbf{0.0012} & \textbf{0.0002} & \textbf{0.0000} & 0.2330 & \textbf{0.0117} & \textbf{0.0306} & \\
DFO\_CA & BFO\_FR & 0.6946 & 0.1611 & 0.2320 & 0.1063 & 0.7065 & 0.8919 & \textbf{0.0019} & \\
DFO\_CA & BFO\_EL & \textbf{0.0003} & \textbf{0.0002} & \textbf{0.0000} & \textbf{0.0001} & \textbf{0.0186} & \textbf{0.0003} & 0.1268 & \\
DFO\_CA & BFO\_BR & 0.7582 & 0.8718 & 0.4569 & \textbf{0.0154} & 0.1262 & 0.5079 & 0.9991 & \\
DFO\_CA & AFO\_MN & 0.1564 & 0.0912 & \textbf{0.0299} & \textbf{0.0142} & 0.1866 & 0.2167 & \textbf{0.0011} & \\
DFO\_CA & AFO\_BA & \textbf{0.0042} & \textbf{0.0093} & \textbf{0.0029} & \textbf{0.0006} & 0.5638 & \textbf{0.0048} & \textbf{0.0322} & \\
DFO\_CA & AFO\_JA & 0.1055 & \textbf{0.0162} & \textbf{0.0079} & \textbf{0.0152} & 0.1015 & 0.0906 & 0.0965 & \\
DFO\_CA & AFO\_CA & 0.1097 & \textbf{0.0169} & 0.0658 & 0.1182 & 0.9431 & 0.2823 & 0.0523 & \\
DFO\_CA & AFO\_BR & \textbf{0.0023} & \textbf{0.0034} & \textbf{0.0031} & \textbf{0.0004} & \textbf{0.0359} & \textbf{0.0141} & 0.0571 & \\
DFO\_CA & AFO\_HR & 0.7626 & 0.1247 & 0.0797 & 0.1343 & \textbf{0.0067} & 0.7590 & 0.2729 & \\
DFO\_CO & DFO\_SU & 0.0949 & 0.0956 & \textbf{0.0365} & 0.0808 & \textbf{0.0072} & \textbf{0.0424} & 0.2502 & \\
DFO\_CO & DFO\_BR & \textbf{0.0365} & 0.7662 & 0.1419 & 0.2085 & \textbf{0.0409} & \textbf{0.0145} & \textbf{0.0139} & \\
DFO\_CO & DFO\_HS & \textbf{0.0013} & \textbf{0.0144} & \textbf{0.0057} & \textbf{0.0052} & \textbf{0.0000} & \textbf{0.0030} & \textbf{0.0000} & \\
DFO\_CO & DFO\_TP & 0.0662 & 0.1088 & 0.1125 & 0.0683 & \textbf{0.0317} & \textbf{0.0083} & \textbf{0.0000} & \\
DFO\_CO & DFO\_MA & 0.1873 & 0.2092 & 0.0853 & 0.2264 & 0.0942 & 0.4718 & \textbf{0.0000} & \\
DFO\_CO & DFO\_FA & 0.8298 & 0.8334 & 0.8426 & 0.6798 & \textbf{0.0238} & 0.6041 & \textbf{0.0000} & \\
DFO\_CO & DFO\_SW & 0.3395 & 0.2520 & 0.4734 & 0.6084 & 0.4423 & 0.0516 & \textbf{0.0041} & \\
DFO\_CO & BFO\_HA & 0.0916 & 0.2928 & 0.0608 & 0.0560 & \textbf{0.0293} & 0.8990 & \textbf{0.0000} & \\
DFO\_CO & BFO\_CL & 0.2265 & 0.7764 & 0.8040 & 0.4438 & \textbf{0.0000} & 0.1502 & \textbf{0.0000} & \\
DFO\_CO & BFO\_TU & \textbf{0.0467} & 0.8564 & 0.1806 & \textbf{0.0117} & 0.1374 & 0.3126 & \textbf{0.0000} & \\
DFO\_CO & BFO\_JA & \textbf{0.0021} & \textbf{0.0147} & \textbf{0.0138} & \textbf{0.0006} & \textbf{0.0092} & 0.1365 & \textbf{0.0000} & \\
DFO\_CO & BFO\_FR & 0.4887 & 0.2877 & 0.8508 & 0.3308 & 0.1592 & 0.0728 & \textbf{0.0000} & \\
DFO\_CO & BFO\_EL & \textbf{0.0186} & \textbf{0.0003} & \textbf{0.0000} & \textbf{0.0013} & \textbf{0.0011} & \textbf{0.0371} & \textbf{0.0000} & \\
DFO\_CO & BFO\_BR & 0.4100 & 0.1199 & 0.4167 & 0.6674 & 0.9771 & 0.0749 & \textbf{0.0000} & \\
DFO\_CO & AFO\_MN & 0.8771 & 0.3757 & 0.4481 & 0.2101 & 0.8702 & 0.9670 & \textbf{0.0000} & \\
DFO\_CO & AFO\_BA & \textbf{0.0321} & \textbf{0.0363} & 0.0703 & \textbf{0.0413} & 0.3614 & 0.2996 & \textbf{0.0000} & \\
DFO\_CO & AFO\_JA & 0.4268 & 0.1705 & 0.1705 & 0.1330 & \textbf{0.0016} & 0.8324 & \textbf{0.0000} & \\
DFO\_CO & AFO\_CA & 0.5125 & 0.2991 & 0.6100 & 0.8659 & 0.1423 & 0.8928 & \textbf{0.0000} & \\
DFO\_CO & AFO\_BR & 0.0667 & \textbf{0.0213} & 0.1008 & \textbf{0.0098} & \textbf{0.0007} & 0.3860 & \textbf{0.0000} & \\
DFO\_CO & AFO\_HR & 0.7014 & 0.8485 & 0.5030 & 0.7670 & \textbf{0.0005} & 0.2446 & \textbf{0.0172} & \\
DFO\_SU & DFO\_BR & 0.7235 & 0.3874 & 0.5418 & 0.8906 & \textbf{0.0000} & 0.8361 & 0.1686 & \\
DFO\_SU & DFO\_HS & 0.0541 & 0.3312 & 0.1801 & 0.1098 & \textbf{0.0000} & 0.1147 & \textbf{0.0000} & \\
DFO\_SU & DFO\_TP & 0.8582 & 0.8737 & 0.8659 & 0.7367 & \textbf{0.0000} & 0.6684 & \textbf{0.0000} & \\
DFO\_SU & DFO\_MA & 0.4901 & 0.9728 & 1.0000 & 0.9531 & \textbf{0.0000} & 0.0558 & \textbf{0.0000} & \\
DFO\_SU & DFO\_FA & 0.0722 & 0.0900 & \textbf{0.0115} & 0.0667 & \textbf{0.0000} & \textbf{0.0031} & \textbf{0.0000} & \\
DFO\_SU & DFO\_SW & \textbf{0.0053} & \textbf{0.0108} & \textbf{0.0131} & \textbf{0.0149} & \textbf{0.0005} & \textbf{0.0002} & 0.0759 & \\
DFO\_SU & BFO\_HA & 0.6559 & 0.3705 & 0.9962 & 0.5622 & \textbf{0.0000} & 0.0646 & \textbf{0.0000} & \\
DFO\_SU & BFO\_CL & 0.3593 & 0.3463 & 0.1599 & 0.6404 & \textbf{0.0000} & 0.7510 & \textbf{0.0000} & \\
DFO\_SU & BFO\_TU & 0.8081 & 0.0701 & 0.2850 & 0.2083 & \textbf{0.0453} & 0.6706 & \textbf{0.0004} & \\
DFO\_SU & BFO\_JA & 0.0978 & 0.0892 & 0.2171 & 0.0838 & \textbf{0.0000} & 0.6200 & \textbf{0.0001} & \\
DFO\_SU & BFO\_FR & \textbf{0.0303} & 0.1785 & \textbf{0.0084} & 0.3835 & \textbf{0.0001} & \textbf{0.0002} & \textbf{0.0000} & \\
DFO\_SU & BFO\_EL & 0.4325 & 0.0874 & \textbf{0.0006} & 0.0594 & \textbf{0.0000} & 0.7412 & \textbf{0.0001} & \\
DFO\_SU & BFO\_BR & \textbf{0.0087} & \textbf{0.0026} & \textbf{0.0070} & 0.4262 & \textbf{0.0037} & \textbf{0.0001} & \textbf{0.0004} & \\
DFO\_SU & AFO\_MN & 0.1097 & 0.2752 & 0.3327 & 0.7949 & \textbf{0.0109} & \textbf{0.0073} & \textbf{0.0000} & \\
DFO\_SU & AFO\_BA & 0.6066 & 0.5587 & 0.8254 & 0.6463 & \textbf{0.0005} & 0.6756 & \textbf{0.0000} & \\
DFO\_SU & AFO\_JA & 0.3734 & 0.8786 & 0.3586 & 0.5100 & \textbf{0.0000} & \textbf{0.0265} & \textbf{0.0000} & \\
DFO\_SU & AFO\_CA & 0.1553 & 0.5866 & 0.2438 & 0.1065 & \textbf{0.0000} & \textbf{0.0394} & \textbf{0.0001} & \\
DFO\_SU & AFO\_BR & 0.8828 & 0.9243 & 0.9981 & 0.3715 & \textbf{0.0000} & 0.3940 & \textbf{0.0000} & \\
DFO\_SU & AFO\_HR & \textbf{0.0204} & 0.1071 & 0.0956 & 0.0558 & \textbf{0.0000} & \textbf{0.0024} & 0.1297 & \\
DFO\_BR & DFO\_HS & 0.2090 & 0.0881 & 0.1724 & 0.0688 & \textbf{0.0000} & 0.4675 & \textbf{0.0015} & \\
DFO\_BR & DFO\_TP & 0.8169 & 0.1972 & 0.5300 & 0.5001 & 0.7440 & 0.8298 & \textbf{0.0014} & \\
DFO\_BR & DFO\_MA & 0.5071 & 0.5528 & 0.7177 & 0.9787 & 0.7058 & 0.1112 & \textbf{0.0000} & \\
DFO\_BR & DFO\_FA & \textbf{0.0200} & 0.3037 & \textbf{0.0459} & 0.1492 & 0.9137 & \textbf{0.0041} & \textbf{0.0000} & \\
DFO\_BR & DFO\_SW & \textbf{0.0026} & 0.2297 & 0.0998 & \textbf{0.0422} & 0.2159 & \textbf{0.0001} & 0.9020 & \\
DFO\_BR & BFO\_HA & 0.4656 & 0.7679 & 0.7479 & 0.5418 & 0.8558 & \textbf{0.0289} & 0.0508 & \\
DFO\_BR & BFO\_CL & 0.3459 & 0.9916 & 0.3215 & 0.7511 & \textbf{0.0052} & 0.7204 & \textbf{0.0197} & \\
DFO\_BR & BFO\_TU & 0.5545 & 0.8919 & 0.5198 & 0.1829 & \textbf{0.0044} & 0.3475 & 0.1252 & \\
DFO\_BR & BFO\_JA & 0.4828 & \textbf{0.0476} & 0.1381 & 0.0513 & 0.4381 & 0.3644 & \textbf{0.0053} & \\
DFO\_BR & BFO\_FR & \textbf{0.0084} & 0.7158 & 0.0513 & 0.6100 & 0.3346 & \textbf{0.0000} & \textbf{0.0002} & \\
DFO\_BR & BFO\_EL & 0.6043 & \textbf{0.0065} & \textbf{0.0002} & 0.1432 & 0.2052 & 0.5916 & \textbf{0.0328} & \\
DFO\_BR & BFO\_BR & \textbf{0.0044} & \textbf{0.0259} & \textbf{0.0490} & 0.3277 & \textbf{0.0139} & \textbf{0.0000} & 0.3269 & \\
DFO\_BR & AFO\_MN & \textbf{0.0388} & 0.9962 & 0.7226 & 0.9611 & \textbf{0.0382} & \textbf{0.0109} & \textbf{0.0002} & \\
DFO\_BR & AFO\_BA & 0.8623 & 0.1492 & 0.6974 & 0.2403 & 0.2257 & 0.1937 & \textbf{0.0079} & \\
DFO\_BR & AFO\_JA & 0.2056 & 0.4909 & 0.6834 & 0.9972 & 0.2472 & \textbf{0.0295} & \textbf{0.0155} & \\
DFO\_BR & AFO\_CA & 0.1581 & 0.5009 & 0.2471 & 0.1940 & 0.4402 & \textbf{0.0191} & \textbf{0.0192} & \\
DFO\_BR & AFO\_BR & 0.6800 & 0.2301 & 0.5683 & 0.2621 & 0.1601 & 0.1150 & \textbf{0.0125} & \\
DFO\_BR & AFO\_HR & \textbf{0.0060} & 0.5641 & 0.4492 & 0.3752 & 0.1139 & \textbf{0.0014} & 0.7200 & \\
DFO\_HS & DFO\_TP & 0.1078 & 0.6612 & 0.2457 & 0.1772 & \textbf{0.0013} & 0.3081 & 0.6320 & \\
DFO\_HS & DFO\_MA & \textbf{0.0130} & 0.1519 & 0.0975 & \textbf{0.0234} & \textbf{0.0000} & \textbf{0.0023} & \textbf{0.0195} & \\
DFO\_HS & DFO\_FA & \textbf{0.0012} & \textbf{0.0035} & \textbf{0.0007} & \textbf{0.0011} & \textbf{0.0003} & \textbf{0.0002} & \textbf{0.0305} & \\
DFO\_HS & DFO\_SW & \textbf{0.0000} & \textbf{0.0018} & \textbf{0.0007} & \textbf{0.0003} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0021} & \\
DFO\_HS & BFO\_HA & \textbf{0.0154} & \textbf{0.0241} & 0.2125 & 0.2499 & \textbf{0.0003} & \textbf{0.0003} & 0.2199 & \\
DFO\_HS & BFO\_CL & \textbf{0.0364} & 0.0669 & \textbf{0.0171} & \textbf{0.0415} & 0.4888 & 0.1183 & 0.5339 & \\
DFO\_HS & BFO\_TU & 0.2220 & \textbf{0.0088} & \textbf{0.0149} & 0.9008 & \textbf{0.0000} & 0.1014 & 0.0638 & \\
DFO\_HS & BFO\_JA & 0.7273 & 0.6789 & 0.3359 & 0.5109 & \textbf{0.0023} & \textbf{0.0214} & 0.5457 & \\
DFO\_HS & BFO\_FR & \textbf{0.0002} & 0.1084 & \textbf{0.0002} & \textbf{0.0140} & \textbf{0.0000} & \textbf{0.0000} & 0.7312 & \\
DFO\_HS & BFO\_EL & 0.3642 & 0.1080 & \textbf{0.0230} & 0.9587 & \textbf{0.0040} & 0.1803 & 0.3194 & \\
DFO\_HS & BFO\_BR & \textbf{0.0001} & \textbf{0.0001} & \textbf{0.0004} & \textbf{0.0284} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0242} & \\
DFO\_HS & AFO\_MN & \textbf{0.0009} & \textbf{0.0415} & \textbf{0.0081} & \textbf{0.0454} & \textbf{0.0000} & \textbf{0.0006} & 0.6825 & \\
DFO\_HS & AFO\_BA & 0.2733 & 0.8105 & 0.3032 & 0.2474 & \textbf{0.0000} & \textbf{0.0302} & 0.5620 & \\
DFO\_HS & AFO\_JA & \textbf{0.0077} & 0.3384 & \textbf{0.0373} & \textbf{0.0377} & \textbf{0.0016} & \textbf{0.0014} & 0.1957 & \\
DFO\_HS & AFO\_CA & \textbf{0.0037} & 0.1900 & \textbf{0.0045} & \textbf{0.0009} & \textbf{0.0000} & \textbf{0.0010} & 0.5545 & \\
DFO\_HS & AFO\_BR & \textbf{0.0301} & 0.4695 & 0.1611 & 0.2695 & \textbf{0.0100} & \textbf{0.0173} & 0.3772 & \\
DFO\_HS & AFO\_HR & \textbf{0.0000} & \textbf{0.0133} & \textbf{0.0031} & \textbf{0.0007} & \textbf{0.0061} & \textbf{0.0000} & \textbf{0.0005} & \\
DFO\_TP & DFO\_MA & 0.5282 & 0.8267 & 0.8482 & 0.6594 & 0.6172 & 0.1244 & \textbf{0.0109} & \\
DFO\_TP & DFO\_FA & \textbf{0.0413} & \textbf{0.0342} & \textbf{0.0179} & \textbf{0.0225} & 0.4673 & \textbf{0.0035} & \textbf{0.0372} & \\
DFO\_TP & DFO\_SW & \textbf{0.0044} & \textbf{0.0043} & \textbf{0.0061} & \textbf{0.0165} & 0.0508 & \textbf{0.0003} & \textbf{0.0027} & \\
DFO\_TP & BFO\_HA & 0.6377 & 0.5470 & 0.9914 & 0.9318 & 0.8010 & \textbf{0.0215} & 0.2455 & \\
DFO\_TP & BFO\_CL & 0.4996 & 0.3082 & 0.2014 & 0.5846 & \textbf{0.0062} & 0.9801 & 0.4365 & \\
DFO\_TP & BFO\_TU & 0.8771 & 0.1602 & 0.4017 & 0.3396 & \textbf{0.0016} & 0.8503 & 0.0524 & \\
DFO\_TP & BFO\_JA & 0.1010 & 0.4174 & 0.5924 & \textbf{0.0436} & 0.8185 & 0.4994 & 0.7421 & \\
DFO\_TP & BFO\_FR & \textbf{0.0198} & 0.1772 & \textbf{0.0129} & 0.3053 & 0.2125 & \textbf{0.0001} & 1.0000 & \\
DFO\_TP & BFO\_EL & 0.3495 & 0.1301 & \textbf{0.0016} & 0.2353 & 0.2303 & 0.9606 & 0.2568 & \\
DFO\_TP & BFO\_BR & \textbf{0.0066} & \textbf{0.0026} & \textbf{0.0353} & 0.3586 & \textbf{0.0266} & \textbf{0.0001} & \textbf{0.0308} & \\
DFO\_TP & AFO\_MN & \textbf{0.0274} & 0.3467 & 0.2238 & 0.6182 & \textbf{0.0087} & \textbf{0.0100} & 0.5482 & \\
DFO\_TP & AFO\_BA & 0.6789 & 0.5314 & 0.6993 & 0.5771 & 0.0732 & 0.3648 & 0.4339 & \\
DFO\_TP & AFO\_JA & 0.1849 & 0.8712 & 0.3698 & 0.2678 & 0.5901 & \textbf{0.0289} & 0.2762 & \\
DFO\_TP & AFO\_CA & 0.1952 & 0.5547 & 0.1233 & \textbf{0.0322} & 0.2899 & \textbf{0.0181} & 0.5488 & \\
DFO\_TP & AFO\_BR & 0.9109 & 0.8539 & 0.7699 & 0.7729 & 0.3994 & 0.1853 & 0.3049 & \\
DFO\_TP & AFO\_HR & \textbf{0.0261} & 0.1265 & 0.1232 & 0.0556 & 0.1927 & \textbf{0.0006} & \textbf{0.0005} & \\
DFO\_MA & DFO\_FA & 0.1921 & 0.1360 & 0.0616 & \textbf{0.0488} & 0.7517 & 0.2468 & 0.5774 & \\
DFO\_MA & DFO\_SW & \textbf{0.0236} & \textbf{0.0245} & \textbf{0.0111} & 0.0619 & 0.6798 & \textbf{0.0139} & \textbf{0.0000} & \\
DFO\_MA & BFO\_HA & 0.8999 & 0.6959 & 0.8416 & 0.2930 & 0.9485 & 0.7714 & \textbf{0.0008} & \\
DFO\_MA & BFO\_CL & 0.8740 & 0.2484 & 0.2792 & 0.9805 & \textbf{0.0003} & 0.1910 & \textbf{0.0074} & \\
DFO\_MA & BFO\_TU & 0.5488 & 0.1190 & 0.4285 & 0.0765 & \textbf{0.0204} & 0.4930 & \textbf{0.0000} & \\
DFO\_MA & BFO\_JA & \textbf{0.0266} & 0.2357 & 0.1350 & \textbf{0.0068} & 0.1786 & 0.3497 & \textbf{0.0012} & \\
DFO\_MA & BFO\_FR & 0.0859 & 0.3307 & 0.0518 & 0.7903 & 0.6589 & \textbf{0.0289} & \textbf{0.0181} & \\
DFO\_MA & BFO\_EL & 0.0529 & 0.0638 & \textbf{0.0003} & 0.0752 & \textbf{0.0463} & 0.1110 & \textbf{0.0009} & \\
DFO\_MA & BFO\_BR & \textbf{0.0459} & \textbf{0.0032} & \textbf{0.0159} & 0.9157 & 0.0823 & \textbf{0.0143} & \textbf{0.0000} & \\
DFO\_MA & AFO\_MN & 0.2381 & 0.4675 & 0.5766 & 0.9363 & 0.0521 & 0.3679 & \textbf{0.0069} & \\
DFO\_MA & AFO\_BA & 0.3155 & 0.3827 & 0.6660 & 0.3115 & 0.2556 & 0.3231 & \textbf{0.0022} & \\
DFO\_MA & AFO\_JA & 0.5457 & 0.7916 & 0.6513 & 0.9688 & 0.2585 & 0.6927 & \textbf{0.0003} & \\
DFO\_MA & AFO\_CA & 0.3954 & 0.8679 & 0.2591 & 0.1620 & 0.7440 & 0.5770 & \textbf{0.0013} & \\
DFO\_MA & AFO\_BR & 0.4481 & 0.5917 & 0.7516 & 0.2225 & 0.0570 & 0.7426 & \textbf{0.0002} & \\
DFO\_MA & AFO\_HR & \textbf{0.0367} & 0.2188 & 0.1363 & 0.2037 & \textbf{0.0181} & 0.0762 & \textbf{0.0000} & \\
DFO\_FA & DFO\_SW & 0.2637 & 0.6313 & 0.7257 & 0.6190 & 0.2953 & 0.0938 & \textbf{0.0000} & \\
DFO\_FA & BFO\_HA & 0.1318 & 0.1639 & \textbf{0.0179} & \textbf{0.0187} & 0.8462 & 0.2728 & \textbf{0.0013} & \\
DFO\_FA & BFO\_CL & 0.2482 & 0.5497 & 0.4262 & 0.1196 & \textbf{0.0047} & \textbf{0.0197} & \textbf{0.0180} & \\
DFO\_FA & BFO\_TU & 0.0815 & 0.6297 & 0.2328 & \textbf{0.0097} & \textbf{0.0062} & 0.0658 & \textbf{0.0002} & \\
DFO\_FA & BFO\_JA & \textbf{0.0014} & \textbf{0.0050} & \textbf{0.0018} & \textbf{0.0003} & 0.4487 & \textbf{0.0229} & \textbf{0.0053} & \\
DFO\_FA & BFO\_FR & 0.6141 & 0.3764 & 0.8169 & 0.4101 & 0.2486 & 0.1992 & 0.0989 & \\
DFO\_FA & BFO\_EL & \textbf{0.0057} & \textbf{0.0004} & \textbf{0.0000} & \textbf{0.0016} & 0.1987 & \textbf{0.0051} & \textbf{0.0015} & \\
DFO\_FA & BFO\_BR & 0.4763 & 0.3574 & 0.8937 & 0.3082 & 0.0826 & \textbf{0.0324} & \textbf{0.0000} & \\
DFO\_FA & AFO\_MN & 0.6886 & 0.2519 & 0.2081 & 0.0883 & \textbf{0.0281} & 0.6791 & 0.0717 & \\
DFO\_FA & AFO\_BA & 0.0669 & \textbf{0.0449} & \textbf{0.0310} & \textbf{0.0258} & 0.2153 & \textbf{0.0418} & \textbf{0.0085} & \\
DFO\_FA & AFO\_JA & 0.4490 & 0.0782 & 0.0994 & 0.1043 & 0.3014 & 0.5205 & \textbf{0.0002} & \\
DFO\_FA & AFO\_CA & 0.6758 & 0.1053 & 0.3230 & 0.6402 & 0.5172 & 0.5270 & \textbf{0.0007} & \\
DFO\_FA & AFO\_BR & \textbf{0.0500} & \textbf{0.0220} & \textbf{0.0126} & \textbf{0.0065} & 0.0917 & 0.1028 & \textbf{0.0022} & \\
DFO\_FA & AFO\_HR & 0.6789 & 0.7501 & 0.3642 & 0.7147 & 0.1332 & 0.6252 & \textbf{0.0000} & \\
DFO\_SW & BFO\_HA & \textbf{0.0123} & 0.0785 & \textbf{0.0174} & \textbf{0.0026} & 0.1515 & \textbf{0.0475} & 0.0593 & \\
DFO\_SW & BFO\_CL & \textbf{0.0121} & 0.2360 & 0.3707 & 0.1099 & \textbf{0.0001} & \textbf{0.0004} & \textbf{0.0083} & \\
DFO\_SW & BFO\_TU & \textbf{0.0011} & 0.4050 & 0.2033 & \textbf{0.0033} & \textbf{0.0310} & \textbf{0.0007} & 0.0976 & \\
DFO\_SW & BFO\_JA & \textbf{0.0003} & \textbf{0.0015} & \textbf{0.0031} & \textbf{0.0000} & \textbf{0.0496} & \textbf{0.0004} & \textbf{0.0171} & \\
DFO\_SW & BFO\_FR & 0.5051 & 0.1165 & 0.8427 & 0.1131 & 0.8340 & 0.8487 & \textbf{0.0001} & \\
DFO\_SW & BFO\_EL & \textbf{0.0006} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0005} & \textbf{0.0224} & \textbf{0.0001} & \textbf{0.0456} & \\
DFO\_SW & BFO\_BR & 0.7572 & 0.4820 & 0.9425 & 0.3036 & 0.4167 & 0.3530 & 0.2251 & \\
DFO\_SW & AFO\_MN & 0.1477 & 0.0585 & 0.1678 & 0.0654 & 0.3487 & 0.1192 & \textbf{0.0003} & \\
DFO\_SW & AFO\_BA & \textbf{0.0019} & \textbf{0.0120} & \textbf{0.0093} & \textbf{0.0132} & 0.8132 & \textbf{0.0021} & \textbf{0.0075} & \\
DFO\_SW & AFO\_JA & \textbf{0.0226} & \textbf{0.0224} & \textbf{0.0490} & \textbf{0.0481} & \textbf{0.0276} & 0.0766 & \textbf{0.0195} & \\
DFO\_SW & AFO\_CA & 0.1274 & \textbf{0.0378} & 0.0894 & 0.3498 & 0.4823 & 0.0595 & \textbf{0.0070} & \\
DFO\_SW & AFO\_BR & \textbf{0.0021} & \textbf{0.0033} & \textbf{0.0049} & \textbf{0.0018} & \textbf{0.0089} & \textbf{0.0054} & \textbf{0.0209} & \\
DFO\_SW & AFO\_HR & 0.3880 & 0.2626 & 0.2537 & 0.4828 & \textbf{0.0083} & 0.5035 & 0.4915 & \\
BFO\_HA & BFO\_CL & 0.9513 & 0.9731 & 0.2271 & 0.3662 & \textbf{0.0006} & 0.0777 & 0.3749 & \\
BFO\_HA & BFO\_TU & 0.5064 & 0.3666 & 0.5149 & 0.4142 & \textbf{0.0010} & 0.1618 & 0.6592 & \\
BFO\_HA & BFO\_JA & \textbf{0.0167} & 0.0676 & 0.5356 & 0.0812 & 0.3518 & 0.1417 & 0.4761 & \\
BFO\_HA & BFO\_FR & \textbf{0.0224} & 0.8104 & \textbf{0.0237} & 0.2662 & 0.2099 & \textbf{0.0471} & 0.0816 & \\
BFO\_HA & BFO\_EL & 0.2871 & \textbf{0.0028} & \textbf{0.0001} & 0.1861 & 0.1862 & \textbf{0.0292} & 0.7619 & \\
BFO\_HA & BFO\_BR & \textbf{0.0058} & \textbf{0.0055} & \textbf{0.0134} & 0.1719 & \textbf{0.0450} & \textbf{0.0185} & 0.3954 & \\
BFO\_HA & AFO\_MN & 0.1612 & 0.9330 & 0.2395 & 0.2790 & \textbf{0.0200} & 0.6211 & 0.1104 & \\
BFO\_HA & AFO\_BA & 0.3801 & 0.1175 & 0.7059 & 0.8151 & 0.3973 & 0.1023 & 0.6299 & \\
BFO\_HA & AFO\_JA & 0.2851 & 0.5953 & 0.6602 & 0.1439 & 0.2956 & 0.9352 & 0.6379 & \\
BFO\_HA & AFO\_CA & 0.3445 & 0.7335 & 0.2003 & 0.0535 & 0.4257 & 0.7987 & 0.7599 & \\
BFO\_HA & AFO\_BR & 0.6436 & 0.1962 & 0.9308 & 0.7785 & 0.1203 & 0.4216 & 0.5435 & \\
BFO\_HA & AFO\_HR & \textbf{0.0362} & 0.6174 & 0.1711 & \textbf{0.0156} & 0.2814 & 0.1582 & 0.0599 & \\
BFO\_CL & BFO\_TU & 0.5961 & 0.6283 & 0.5619 & 0.1265 & \textbf{0.0000} & 0.8120 & 0.0929 & \\
BFO\_CL & BFO\_JA & 0.1294 & 0.1236 & \textbf{0.0498} & \textbf{0.0182} & \textbf{0.0129} & 0.7315 & 0.8010 & \\
BFO\_CL & BFO\_FR & 0.0848 & 0.9880 & 0.3444 & 0.9082 & \textbf{0.0001} & \textbf{0.0008} & 0.4897 & \\
BFO\_CL & BFO\_EL & 0.1677 & \textbf{0.0034} & \textbf{0.0001} & 0.0667 & 0.0571 & 0.7023 & 0.4701 & \\
BFO\_CL & BFO\_BR & \textbf{0.0489} & 0.0708 & 0.3673 & 0.6235 & \textbf{0.0000} & \textbf{0.0004} & \textbf{0.0337} & \\
BFO\_CL & AFO\_MN & 0.3269 & 0.9241 & 0.7662 & 0.7581 & \textbf{0.0000} & 0.0631 & 0.4395 & \\
BFO\_CL & AFO\_BA & 0.3296 & 0.1964 & 0.3054 & 0.4243 & \textbf{0.0000} & 0.7863 & 0.7680 & \\
BFO\_CL & AFO\_JA & 0.4911 & 0.3936 & 0.5403 & 0.8276 & \textbf{0.0135} & 0.1133 & 0.4945 & \\
BFO\_CL & AFO\_CA & 0.4133 & 0.5021 & 0.7952 & 0.5235 & \textbf{0.0002} & 0.0790 & 0.7057 & \\
BFO\_CL & AFO\_BR & 0.7020 & 0.2264 & 0.1506 & 0.1050 & \textbf{0.0315} & 0.3070 & 0.6009 & \\
BFO\_CL & AFO\_HR & 0.0910 & 0.5960 & 0.9389 & 0.4850 & 0.0681 & \textbf{0.0104} & \textbf{0.0010} & \\
BFO\_TU & BFO\_JA & 0.2404 & \textbf{0.0053} & 0.0810 & 0.7371 & \textbf{0.0001} & 0.9213 & 0.2781 & \\
BFO\_TU & BFO\_FR & \textbf{0.0052} & 0.4615 & 0.1048 & 0.0762 & \textbf{0.0171} & \textbf{0.0018} & \textbf{0.0107} & \\
BFO\_TU & BFO\_EL & 0.3277 & \textbf{0.0009} & \textbf{0.0001} & 0.6593 & \textbf{0.0000} & 0.5430 & 0.3569 & \\
BFO\_TU & BFO\_BR & \textbf{0.0065} & 0.2628 & 0.2252 & 0.0810 & 0.2388 & \textbf{0.0005} & 0.7083 & \\
BFO\_TU & AFO\_MN & \textbf{0.0244} & 0.2456 & 0.7230 & 0.2342 & 0.3132 & \textbf{0.0477} & \textbf{0.0260} & \\
BFO\_TU & AFO\_BA & 0.7812 & 0.0593 & 0.3814 & 0.7851 & 0.0869 & 0.7293 & 0.0934 & \\
BFO\_TU & AFO\_JA & 0.1048 & 0.2020 & 0.7954 & 0.1180 & \textbf{0.0003} & 0.2247 & 0.4693 & \\
BFO\_TU & AFO\_CA & 0.2572 & 0.2207 & 0.5960 & \textbf{0.0134} & \textbf{0.0051} & 0.2893 & 0.2474 & \\
BFO\_TU & AFO\_BR & 0.5742 & 0.0821 & 0.2215 & 0.4847 & \textbf{0.0001} & 0.5475 & 0.3110 & \\
BFO\_TU & AFO\_HR & \textbf{0.0132} & 0.7617 & 0.4821 & \textbf{0.0098} & \textbf{0.0002} & \textbf{0.0230} & 0.0841 & \\
BFO\_JA & BFO\_FR & \textbf{0.0000} & \textbf{0.0273} & \textbf{0.0001} & \textbf{0.0168} & 0.0607 & \textbf{0.0003} & 0.2326 & \\
BFO\_JA & BFO\_EL & 0.7839 & 0.1532 & \textbf{0.0031} & 0.6756 & 0.6665 & 0.2554 & 0.5177 & \\
BFO\_JA & BFO\_BR & \textbf{0.0001} & \textbf{0.0001} & \textbf{0.0009} & \textbf{0.0069} & \textbf{0.0022} & \textbf{0.0000} & 0.0929 & \\
BFO\_JA & AFO\_MN & \textbf{0.0051} & \textbf{0.0174} & \textbf{0.0225} & \textbf{0.0129} & \textbf{0.0030} & \textbf{0.0447} & 0.2076 & \\
BFO\_JA & AFO\_BA & 0.6808 & 0.8758 & 0.5786 & 0.3059 & \textbf{0.0334} & 0.9008 & 0.8212 & \\
BFO\_JA & AFO\_JA & \textbf{0.0351} & 0.3617 & 0.0845 & \textbf{0.0178} & 0.9625 & 0.1615 & 0.6546 & \\
BFO\_JA & AFO\_CA & \textbf{0.0049} & 0.3464 & \textbf{0.0100} & \textbf{0.0000} & 0.1491 & 0.0760 & 0.9725 & \\
BFO\_JA & AFO\_BR & 0.1825 & 0.7925 & 0.6562 & 0.1436 & 0.2863 & 0.6541 & 0.9066 & \\
BFO\_JA & AFO\_HR & \textbf{0.0004} & \textbf{0.0369} & \textbf{0.0121} & \textbf{0.0001} & 0.2403 & \textbf{0.0116} & \textbf{0.0014} & \\
BFO\_FR & BFO\_EL & \textbf{0.0007} & \textbf{0.0024} & \textbf{0.0000} & \textbf{0.0430} & \textbf{0.0243} & \textbf{0.0001} & 0.1026 & \\
BFO\_FR & BFO\_BR & 0.7396 & 0.0562 & 0.9728 & 0.8804 & 0.1931 & 0.6061 & \textbf{0.0028} & \\
BFO\_FR & AFO\_MN & 0.3402 & 0.6681 & 0.0838 & 0.6928 & 0.3363 & 0.1337 & 0.9534 & \\
BFO\_FR & AFO\_BA & \textbf{0.0126} & 0.1318 & \textbf{0.0079} & 0.1637 & 0.8240 & \textbf{0.0013} & 0.3970 & \\
BFO\_FR & AFO\_JA & 0.2461 & 0.1639 & \textbf{0.0327} & 0.7905 & 0.0506 & \textbf{0.0260} & 0.1602 & \\
BFO\_FR & AFO\_CA & 0.1324 & 0.2862 & 0.1430 & 0.7652 & 0.6541 & 0.0653 & 0.3283 & \\
BFO\_FR & AFO\_BR & \textbf{0.0162} & 0.2348 & \textbf{0.0047} & 0.1717 & \textbf{0.0226} & \textbf{0.0027} & 0.1385 & \\
BFO\_FR & AFO\_HR & 0.8957 & 0.6338 & 0.4099 & 0.6166 & \textbf{0.0155} & 0.7785 & \textbf{0.0001} & \\
BFO\_EL & BFO\_BR & \textbf{0.0002} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0345} & \textbf{0.0002} & \textbf{0.0000} & 0.2260 & \\
BFO\_EL & AFO\_MN & \textbf{0.0089} & \textbf{0.0052} & \textbf{0.0000} & \textbf{0.0447} & \textbf{0.0011} & \textbf{0.0072} & 0.2265 & \\
BFO\_EL & AFO\_BA & 0.5790 & 0.0911 & \textbf{0.0007} & 0.2429 & \textbf{0.0081} & 0.5451 & 0.7783 & \\
BFO\_EL & AFO\_JA & \textbf{0.0314} & 0.0710 & \textbf{0.0004} & 0.0732 & 0.3790 & \textbf{0.0230} & 0.8962 & \\
BFO\_EL & AFO\_CA & \textbf{0.0255} & \textbf{0.0345} & \textbf{0.0000} & \textbf{0.0043} & \textbf{0.0191} & \textbf{0.0171} & 0.7502 & \\
BFO\_EL & AFO\_BR & 0.2964 & 0.1091 & \textbf{0.0012} & 0.3388 & 0.5868 & 0.3081 & 0.9016 & \\
BFO\_EL & AFO\_HR & \textbf{0.0059} & \textbf{0.0015} & \textbf{0.0000} & \textbf{0.0008} & 0.9453 & \textbf{0.0018} & \textbf{0.0038} & \\
BFO\_BR & AFO\_MN & 0.1362 & 0.0636 & 0.1382 & 0.8231 & 0.8852 & \textbf{0.0465} & \textbf{0.0013} & \\
BFO\_BR & AFO\_BA & \textbf{0.0080} & \textbf{0.0013} & \textbf{0.0367} & 0.2202 & 0.3267 & \textbf{0.0017} & 0.2366 & \\
BFO\_BR & AFO\_JA & 0.1207 & \textbf{0.0005} & 0.0533 & 0.4999 & \textbf{0.0005} & \textbf{0.0140} & 0.2834 & \\
BFO\_BR & AFO\_CA & 0.2180 & \textbf{0.0028} & 0.1815 & 0.5277 & 0.1003 & \textbf{0.0143} & 0.1146 & \\
BFO\_BR & AFO\_BR & \textbf{0.0054} & \textbf{0.0005} & \textbf{0.0088} & 0.1892 & \textbf{0.0003} & \textbf{0.0023} & 0.1244 & \\
BFO\_BR & AFO\_HR & 0.8312 & 0.0631 & 0.4024 & 0.7129 & \textbf{0.0006} & 0.5031 & 0.1892 & \\
AFO\_MN & AFO\_BA & \textbf{0.0373} & 0.1171 & 0.2233 & 0.3143 & 0.2948 & 0.0933 & 0.2197 & \\
AFO\_MN & AFO\_JA & 0.4770 & 0.2520 & 0.4602 & 0.9951 & \textbf{0.0019} & 0.3867 & 0.1078 & \\
AFO\_MN & AFO\_CA & 0.6662 & 0.3075 & 0.7797 & 0.2243 & 0.0789 & 0.7451 & 0.3375 & \\
AFO\_MN & AFO\_BR & 0.0855 & 0.1120 & 0.1801 & 0.7379 & \textbf{0.0004} & 0.1670 & 0.0964 & \\
AFO\_MN & AFO\_HR & 0.5652 & 0.5427 & 0.5334 & 0.3501 & \textbf{0.0007} & 0.3941 & \textbf{0.0001} & \\
AFO\_BA & AFO\_JA & 0.2087 & 0.6851 & 0.4934 & 0.1770 & 0.0507 & 0.2085 & 0.4477 & \\
AFO\_BA & AFO\_CA & 0.0610 & 0.4705 & 0.1079 & \textbf{0.0151} & 0.4383 & 0.0909 & 0.9597 & \\
AFO\_BA & AFO\_BR & 0.6675 & 0.9350 & 0.9289 & 0.8694 & \textbf{0.0200} & 0.5074 & 0.7100 & \\
AFO\_BA & AFO\_HR & \textbf{0.0035} & 0.0610 & 0.0722 & \textbf{0.0110} & \textbf{0.0037} & \textbf{0.0246} & \textbf{0.0025} & \\
AFO\_JA & AFO\_CA & 0.9262 & 0.7176 & 0.3245 & 0.2117 & 0.1669 & 0.7737 & 0.7711 & \\
AFO\_JA & AFO\_BR & 0.4600 & 0.3814 & 0.7048 & 0.3363 & 0.6374 & 0.2145 & 0.5911 & \\
AFO\_JA & AFO\_HR & 0.2319 & 0.1083 & 0.4105 & 0.2188 & 0.5315 & 0.1147 & \textbf{0.0131} & \\
AFO\_CA & AFO\_BR & 0.2065 & 0.4646 & 0.1812 & \textbf{0.0153} & \textbf{0.0282} & 0.2662 & 0.7071 & \\
AFO\_CA & AFO\_HR & 0.2848 & 0.1267 & 0.9936 & 0.9962 & \textbf{0.0449} & 0.3155 & \textbf{0.0077} & \\
AFO\_BR & AFO\_HR & \textbf{0.0258} & 0.0622 & 0.0782 & \textbf{0.0312} & 0.9389 & \textbf{0.0195} & \textbf{0.0071} & \\
\hline
\multicolumn{2}{l}{Percentage of affected pair}& 37.67\%&27.67\%&35.33\%&31.00\%&46.00\%&42.33\%&58.67\%\\
 \hline
%\end{tabular}
\caption{p-values for the Wilcoxon signed-rank test against the null-hypothesis NH2: reason does not affect evaluation variables. The null-hypothesis is rejected if $p < 0.05$, these cases are reported in bold. p-values of EVs for any pair of scenarios.}
\label{tab:nh2}
\end{longtable}

==> LaTeX 2/sep_emp.tex <==
\begin{tikzpicture}[show background rectangle, font=\footnotesize]
    % Scenario Variables
    \node[module, text width=2cm] (reason) {Reason};
    \node[module, right=of reason, xshift=2cm, text width=2cm] (location) {Location};
    
    % Evaluation Variables
    \node[module, below=of reason, yshift=-1.0cm, xshift=-1.9cm, text width=2.2cm] (first) {First Person Welfare};
    \node[module, right=of first, text width=2.2cm] (middle) {Middle Person Welfare};
    \node[module, below=of first, text width=2.2cm] (global) {Global Welfare};
    \node[module, right=of global, text width=2.2cm] (univ) {Universalization};
    
    %% Both
    \node[module, right=of middle, text width=2.2cm] (last) {Last Person Welfare};
    \node[module, right=of univ, text width=2.2cm] (likelihood) {Likelihood};
    
    %% Solo
    \node[module, right=of likelihood, text width=2.2cm] (cutter) {Line Cutter Welfare};
    
    
    %% Preference Variables
    \node[module, below=of cutter, yshift=-1.0cm, xshift=3cm, text width=2.2cm] (judge) {Judgement};
    
    % Background Grouping.
    \begin{pgfonlayer}{background}

        \node[fit=(reason) (location), draw, fill=green!20, inner sep=6mm, label={[xshift=-30mm,yshift=-5mm] \textbf{Scenario Variables}}] (SV) {};
        
        \node[fit=(first) (middle) (last) (global) (univ) (likelihood), draw, fill=blue!20, inner sep=6mm, label={[xshift=-40mm,yshift=-5mm] \textbf{EVs for Reason}}] (REV) {};
        
        \node[fit=(last) (likelihood) (cutter), draw, fill=yellow!60, opacity=.5, inner sep=2mm, label={[xshift=15mm,yshift=-5mm] \textbf{EVs for Location}}] (LEV) {};
        
        \node[fit=(judge), draw, fill=red!20, inner sep=6mm, label={[xshift=0mm,yshift=-5mm] \textbf{Preference Variables}}] (PV) {};
    
    \end{pgfonlayer}
    
    \draw[beats, line width=1.0mm] (reason) to (REV);
    \draw[beats, line width=1.0mm] (REV.south) to (PV.west);
    \draw[beats, line width=1.0mm] (location) to (LEV);
    
    \draw[beats, line width=1.0mm] (location.east) -| (PV);
    


    
%     % INPUT TO BERT EMBEDDING
%     \node[module, text width=2cm] (I1) {Input Text};
%     \node[module, right=of I1,xshift=1mm, text width=2.5cm] (I2) {Rewards Capturing Constraints $\widehat{\mathcal{R}}_C$};
%     \node[module, right=of I2,xshift=1mm, text width=1.5cm] (I3) {Constrained Policy};
    
%     % RL for Rewards
%     \node[module, below=of I2, text width=2cm, yshift=-10mm] (R1) {Environment Rewards $\mathcal{R}$};
%     \node[module, right=of R1, text width=2cm] (R2) {Reward Maximizing Policy};
    
%  	% Orchestrator
% 	\node[module, right=of I3,xshift=6mm, yshift=-8mm, inner sep=2mm] (pc) {$\pi_C$};
% 	\node[module, right=of I3,xshift=6mm, yshift=-20mm, inner sep=2mm] (pr) {$\pi_R$};
	
%     %\node[module, right=of I3,xshift=6mm, yshift=-8mm, text width=1.5cm, inner sep=6mm, minimum height=6cm, fill=blue!20] (I4) {Orchestrator};
 
%     % Background grouping.
%     \begin{pgfonlayer}{background}
%     	\node[fit=(I1) (I2) (I3), draw, fill=green!20, %dashed,
%         inner sep=6mm, label={[xshift=-30mm,yshift=-5mm] \textbf{Input Text to BERT Embedding}}] (IRL) {};
	
% 	    \node[fit=(R1) (R2), draw, fill=red!20, %dashed,
%          inner sep=6mm, label={[xshift=-15mm,yshift=-5mm] \textbf{RL for Game Rewards}}] (RL) {};

%         \node[fit=(pc) (pr), draw, fill=blue!20, %dashed,
%          inner sep=6mm, label={[xshift=-6mm,yshift=-5mm] \textbf{Orchestrator}}] (orc) {};

%     \end{pgfonlayer}
    
%     % Environment
%     \node[module, right=of orc, fill=yellow!20] (env) {Environment};
    
      
%     % Arrows
%     \draw[beats] (I1) to (I2);
%     \draw[beats] (I2) -- node [above,yshift=1mm] {} (I3);%{$\vec{R}$} (I3);
%     \draw[beats] (I3) |- node [above,xshift=20mm] {} (pc);
    
%     \draw[beats] (R1) to (R2);
%     \draw[beats] (R2) |- node [below,xshift=18mm] {} (pr);
    
%     \draw[beats] (orc.40) -| node [above, xshift=-5mm] {$a(t)$} (env.north);
%     \draw[beats] (env.300) |- node [below] {$s(t+1)$} (orc.320);
%    \draw[beats] (env.260) |- node [below, xshift=-5mm] {$r(t)$} (orc.340);
%    \draw[beats] (orc.40) -| (env.north);
    
    
    
    %upper label
    %\path (IRL.north)--node[above=10mm, font=\bfseries] (arc) {Overall Architecture} (IRL);
    
    
    
%     \draw[beats] (orc.40) -| node [above, xshift=-5mm] {$a(t)$} (env.north);
%     \draw[beats] (env.300) |- node [below] {$s(t+1)$} (orc.320);
%         \draw[beats] (env.260) |- node [below, xshift=-5mm] {$r(t)$} (orc.340);
%    \draw[beats] (orc.40) -| (env.north);

\end{tikzpicture}

==> LaTeX 2/sep_net.tex <==
\begin{tikzpicture}[show background rectangle, font=\footnotesize]
    % Scenario Variables
    \node[module, text width=2cm] (reason) {Reason};
    \node[module, right=of reason, text width=2cm] (location) {Location};
    %\node[module, right=of location, text width=2cm] (linesize) {Already Waited};
    
    % Evaluation Variables
    \node[module, below=of reason, yshift=-1.0cm, xshift=-3
    .5cm, text width=2.2cm] (first) {First Person Welfare};
    \node[module, right=of first, text width=2.2cm] (middle) {Middle Person Welfare};
    \node[module, right=of middle, text width=2.2cm] (last) {Last Person Welfare};
    \node[module, right=of last, text width=2.2cm] (global) {Global Welfare};
    
    \node[module, below=of first, xshift=2cm, yshift=0.5cm, text width=2.2cm] (cutter) {Line Cutter Welfare};
    \node[module, right=of cutter, text width=2.2cm] (univ) {Universalization};
    \node[module, right=of univ, text width=2.2cm] (likelihood) {Likelihood};
    
    %% Preference Variables
    \node[module, below=of univ, yshift=-1.0cm, xshift=-0.25cm, text width=2.2cm] (judge) {Judgement};
    
    % Background Grouping.
    \begin{pgfonlayer}{background}

        \node[fit=(reason) (location), draw, fill=green!20, inner sep=6mm, label={[xshift=-15mm,yshift=-5mm] \textbf{Scenario Variables}}] (SV) {};
        
        \node[fit=(first) (middle) (last) (global) (cutter) (univ) (likelihood), draw, fill=blue!20, inner sep=6mm, label={[xshift=-50mm,yshift=-5mm] \textbf{Evaluation Variables}}] (EV) {};
        
        \node[fit=(judge), draw, fill=red!20, inner sep=6mm, label={[xshift=0mm,yshift=-5mm] \textbf{Preference Variables}}] (PV) {};
    
    \end{pgfonlayer}
    
    \draw[beats, line width=1.0mm] (SV) to (EV);
    \draw[beats, line width=1.0mm] (EV) to (PV);
    
%     % INPUT TO BERT EMBEDDING
%     \node[module, text width=2cm] (I1) {Input Text};
%     \node[module, right=of I1,xshift=1mm, text width=2.5cm] (I2) {Rewards Capturing Constraints $\widehat{\mathcal{R}}_C$};
%     \node[module, right=of I2,xshift=1mm, text width=1.5cm] (I3) {Constrained Policy};
    
%     % RL for Rewards
%     \node[module, below=of I2, text width=2cm, yshift=-10mm] (R1) {Environment Rewards $\mathcal{R}$};
%     \node[module, right=of R1, text width=2cm] (R2) {Reward Maximizing Policy};
    
%  	% Orchestrator
% 	\node[module, right=of I3,xshift=6mm, yshift=-8mm, inner sep=2mm] (pc) {$\pi_C$};
% 	\node[module, right=of I3,xshift=6mm, yshift=-20mm, inner sep=2mm] (pr) {$\pi_R$};
	
%     %\node[module, right=of I3,xshift=6mm, yshift=-8mm, text width=1.5cm, inner sep=6mm, minimum height=6cm, fill=blue!20] (I4) {Orchestrator};
 
%     % Background grouping.
%     \begin{pgfonlayer}{background}
%     	\node[fit=(I1) (I2) (I3), draw, fill=green!20, %dashed,
%         inner sep=6mm, label={[xshift=-30mm,yshift=-5mm] \textbf{Input Text to BERT Embedding}}] (IRL) {};
	
% 	    \node[fit=(R1) (R2), draw, fill=red!20, %dashed,
%          inner sep=6mm, label={[xshift=-15mm,yshift=-5mm] \textbf{RL for Game Rewards}}] (RL) {};

%         \node[fit=(pc) (pr), draw, fill=blue!20, %dashed,
%          inner sep=6mm, label={[xshift=-6mm,yshift=-5mm] \textbf{Orchestrator}}] (orc) {};

%     \end{pgfonlayer}
    
%     % Environment
%     \node[module, right=of orc, fill=yellow!20] (env) {Environment};
    
      
%     % Arrows
%     \draw[beats] (I1) to (I2);
%     \draw[beats] (I2) -- node [above,yshift=1mm] {} (I3);%{$\vec{R}$} (I3);
%     \draw[beats] (I3) |- node [above,xshift=20mm] {} (pc);
    
%     \draw[beats] (R1) to (R2);
%     \draw[beats] (R2) |- node [below,xshift=18mm] {} (pr);
    
%     \draw[beats] (orc.40) -| node [above, xshift=-5mm] {$a(t)$} (env.north);
%     \draw[beats] (env.300) |- node [below] {$s(t+1)$} (orc.320);
%         \draw[beats] (env.260) |- node [below, xshift=-5mm] {$r(t)$} (orc.340);
%    \draw[beats] (orc.40) -| (env.north);
    
    
    
    %upper label
    %\path (IRL.north)--node[above=10mm, font=\bfseries] (arc) {Overall Architecture} (IRL);

\end{tikzpicture}

==> sep_emp.tex <==
\begin{tikzpicture}[show background rectangle, font=\footnotesize]
    % Scenario Variables
    \node[module, text width=2cm] (reason) {Reason};
    \node[module, right=of reason, xshift=2cm, text width=2cm] (location) {Location};
    
    % Evaluation Variables
    \node[module, below=of reason, yshift=-1.0cm, xshift=-1.9cm, text width=2.2cm] (first) {First Person Welfare};
    \node[module, right=of first, text width=2.2cm] (middle) {Middle Person Welfare};
    \node[module, below=of first, text width=2.2cm] (global) {Global Welfare};
    \node[module, right=of global, text width=2.2cm] (univ) {Universalization};
    
    %% Both
    \node[module, right=of middle, text width=2.2cm] (last) {Last Person Welfare};
    \node[module, right=of univ, text width=2.2cm] (likelihood) {Likelihood};
    
    %% Solo
    \node[module, right=of likelihood, text width=2.2cm] (cutter) {Line Cutter Welfare};
    
    
    %% Preference Variables
    \node[module, below=of cutter, yshift=-1.0cm, xshift=3cm, text width=2.2cm] (judge) {Judgement};
    
    % Background Grouping.
    \begin{pgfonlayer}{background}

        \node[fit=(reason) (location), draw, fill=green!20, inner sep=6mm, label={[xshift=-30mm,yshift=-5mm] \textbf{Scenario Variables}}] (SV) {};
        
        \node[fit=(first) (middle) (last) (global) (univ) (likelihood), draw, fill=blue!20, inner sep=6mm, label={[xshift=-40mm,yshift=-5mm] \textbf{EVs for Reason}}] (REV) {};
        
        \node[fit=(last) (likelihood) (cutter), draw, fill=yellow!60, opacity=.5, inner sep=2mm, label={[xshift=15mm,yshift=-5mm] \textbf{EVs for Location}}] (LEV) {};
        
        \node[fit=(judge), draw, fill=red!20, inner sep=6mm, label={[xshift=0mm,yshift=-5mm] \textbf{Preference Variables}}] (PV) {};
    
    \end{pgfonlayer}
    
    \draw[beats, line width=1.0mm] (reason) to (REV);
    \draw[beats, line width=1.0mm] (REV.south) to (PV.west);
    \draw[beats, line width=1.0mm] (location) to (LEV);
    
    \draw[beats, line width=1.0mm] (location.east) -| (PV);
    


    
%     % INPUT TO BERT EMBEDDING
%     \node[module, text width=2cm] (I1) {Input Text};
%     \node[module, right=of I1,xshift=1mm, text width=2.5cm] (I2) {Rewards Capturing Constraints $\widehat{\mathcal{R}}_C$};
%     \node[module, right=of I2,xshift=1mm, text width=1.5cm] (I3) {Constrained Policy};
    
%     % RL for Rewards
%     \node[module, below=of I2, text width=2cm, yshift=-10mm] (R1) {Environment Rewards $\mathcal{R}$};
%     \node[module, right=of R1, text width=2cm] (R2) {Reward Maximizing Policy};
    
%  	% Orchestrator
% 	\node[module, right=of I3,xshift=6mm, yshift=-8mm, inner sep=2mm] (pc) {$\pi_C$};
% 	\node[module, right=of I3,xshift=6mm, yshift=-20mm, inner sep=2mm] (pr) {$\pi_R$};
	
%     %\node[module, right=of I3,xshift=6mm, yshift=-8mm, text width=1.5cm, inner sep=6mm, minimum height=6cm, fill=blue!20] (I4) {Orchestrator};
 
%     % Background grouping.
%     \begin{pgfonlayer}{background}
%     	\node[fit=(I1) (I2) (I3), draw, fill=green!20, %dashed,
%         inner sep=6mm, label={[xshift=-30mm,yshift=-5mm] \textbf{Input Text to BERT Embedding}}] (IRL) {};
	
% 	    \node[fit=(R1) (R2), draw, fill=red!20, %dashed,
%          inner sep=6mm, label={[xshift=-15mm,yshift=-5mm] \textbf{RL for Game Rewards}}] (RL) {};

%         \node[fit=(pc) (pr), draw, fill=blue!20, %dashed,
%          inner sep=6mm, label={[xshift=-6mm,yshift=-5mm] \textbf{Orchestrator}}] (orc) {};

%     \end{pgfonlayer}
    
%     % Environment
%     \node[module, right=of orc, fill=yellow!20] (env) {Environment};
    
      
%     % Arrows
%     \draw[beats] (I1) to (I2);
%     \draw[beats] (I2) -- node [above,yshift=1mm] {} (I3);%{$\vec{R}$} (I3);
%     \draw[beats] (I3) |- node [above,xshift=20mm] {} (pc);
    
%     \draw[beats] (R1) to (R2);
%     \draw[beats] (R2) |- node [below,xshift=18mm] {} (pr);
    
%     \draw[beats] (orc.40) -| node [above, xshift=-5mm] {$a(t)$} (env.north);
%     \draw[beats] (env.300) |- node [below] {$s(t+1)$} (orc.320);
%    \draw[beats] (env.260) |- node [below, xshift=-5mm] {$r(t)$} (orc.340);
%    \draw[beats] (orc.40) -| (env.north);
    
    
    
    %upper label
    %\path (IRL.north)--node[above=10mm, font=\bfseries] (arc) {Overall Architecture} (IRL);
    
    
    
%     \draw[beats] (orc.40) -| node [above, xshift=-5mm] {$a(t)$} (env.north);
%     \draw[beats] (env.300) |- node [below] {$s(t+1)$} (orc.320);
%         \draw[beats] (env.260) |- node [below, xshift=-5mm] {$r(t)$} (orc.340);
%    \draw[beats] (orc.40) -| (env.north);

\end{tikzpicture}

==> sep_net.tex <==
\begin{tikzpicture}[show background rectangle, font=\footnotesize]
    % Scenario Variables
    \node[module, text width=2cm] (reason) {Reason};
    \node[module, right=of reason, text width=2cm] (location) {Location};
    %\node[module, right=of location, text width=2cm] (linesize) {Already Waited};
    
    % Evaluation Variables
    \node[module, below=of reason, yshift=-1.0cm, xshift=-3
    .5cm, text width=2.2cm] (first) {First Person Welfare};
    \node[module, right=of first, text width=2.2cm] (middle) {Middle Person Welfare};
    \node[module, right=of middle, text width=2.2cm] (last) {Last Person Welfare};
    \node[module, right=of last, text width=2.2cm] (global) {Global Welfare};
    
    \node[module, below=of first, xshift=2cm, yshift=0.5cm, text width=2.2cm] (cutter) {Line Cutter Welfare};
    \node[module, right=of cutter, text width=2.2cm] (univ) {Universalization};
    \node[module, right=of univ, text width=2.2cm] (likelihood) {Likelihood};
    
    %% Preference Variables
    \node[module, below=of univ, yshift=-1.0cm, xshift=-0.25cm, text width=2.2cm] (judge) {Judgement};
    
    % Background Grouping.
    \begin{pgfonlayer}{background}

        \node[fit=(reason) (location), draw, fill=green!20, inner sep=6mm, label={[xshift=-15mm,yshift=-5mm] \textbf{Scenario Variables}}] (SV) {};
        
        \node[fit=(first) (middle) (last) (global) (cutter) (univ) (likelihood), draw, fill=blue!20, inner sep=6mm, label={[xshift=-50mm,yshift=-5mm] \textbf{Evaluation Variables}}] (EV) {};
        
        \node[fit=(judge), draw, fill=red!20, inner sep=6mm, label={[xshift=0mm,yshift=-5mm] \textbf{Preference Variables}}] (PV) {};
    
    \end{pgfonlayer}
    
    \draw[beats, line width=1.0mm] (SV) to (EV);
    \draw[beats, line width=1.0mm] (EV) to (PV);
    
%     % INPUT TO BERT EMBEDDING
%     \node[module, text width=2cm] (I1) {Input Text};
%     \node[module, right=of I1,xshift=1mm, text width=2.5cm] (I2) {Rewards Capturing Constraints $\widehat{\mathcal{R}}_C$};
%     \node[module, right=of I2,xshift=1mm, text width=1.5cm] (I3) {Constrained Policy};
    
%     % RL for Rewards
%     \node[module, below=of I2, text width=2cm, yshift=-10mm] (R1) {Environment Rewards $\mathcal{R}$};
%     \node[module, right=of R1, text width=2cm] (R2) {Reward Maximizing Policy};
    
%  	% Orchestrator
% 	\node[module, right=of I3,xshift=6mm, yshift=-8mm, inner sep=2mm] (pc) {$\pi_C$};
% 	\node[module, right=of I3,xshift=6mm, yshift=-20mm, inner sep=2mm] (pr) {$\pi_R$};
	
%     %\node[module, right=of I3,xshift=6mm, yshift=-8mm, text width=1.5cm, inner sep=6mm, minimum height=6cm, fill=blue!20] (I4) {Orchestrator};
 
%     % Background grouping.
%     \begin{pgfonlayer}{background}
%     	\node[fit=(I1) (I2) (I3), draw, fill=green!20, %dashed,
%         inner sep=6mm, label={[xshift=-30mm,yshift=-5mm] \textbf{Input Text to BERT Embedding}}] (IRL) {};
	
% 	    \node[fit=(R1) (R2), draw, fill=red!20, %dashed,
%          inner sep=6mm, label={[xshift=-15mm,yshift=-5mm] \textbf{RL for Game Rewards}}] (RL) {};

%         \node[fit=(pc) (pr), draw, fill=blue!20, %dashed,
%          inner sep=6mm, label={[xshift=-6mm,yshift=-5mm] \textbf{Orchestrator}}] (orc) {};

%     \end{pgfonlayer}
    
%     % Environment
%     \node[module, right=of orc, fill=yellow!20] (env) {Environment};
    
      
%     % Arrows
%     \draw[beats] (I1) to (I2);
%     \draw[beats] (I2) -- node [above,yshift=1mm] {} (I3);%{$\vec{R}$} (I3);
%     \draw[beats] (I3) |- node [above,xshift=20mm] {} (pc);
    
%     \draw[beats] (R1) to (R2);
%     \draw[beats] (R2) |- node [below,xshift=18mm] {} (pr);
    
%     \draw[beats] (orc.40) -| node [above, xshift=-5mm] {$a(t)$} (env.north);
%     \draw[beats] (env.300) |- node [below] {$s(t+1)$} (orc.320);
%         \draw[beats] (env.260) |- node [below, xshift=-5mm] {$r(t)$} (orc.340);
%    \draw[beats] (orc.40) -| (env.north);
    
    
    
    %upper label
    %\path (IRL.north)--node[above=10mm, font=\bfseries] (arc) {Overall Architecture} (IRL);

\end{tikzpicture}
